The Carina Project IX: on Hydrogen and helium burning variables

We present new multi-band (UBVI) time-series data of helium burning variables in the Carina dwarf spheroidal galaxy. The current sample includes 92 RR Lyrae-six of them are new identifications-and 20 Anomalous Cepheids, one of which is new identification. The analysis of the Bailey diagram shows that the luminosity amplitude of the first overtone component in double-mode variables is located along the long-period tail of regular first overtone variables, while the fundamental component is located along the short-period tale of regular fundamental variables. This evidence further supports the transitional nature of these objects. Moreover, the distribution of Carina double-mode variables in the Petersen diagram (P_1/P_0 vs P_0) is similar to metal-poor globulars (M15, M68), to the dwarf spheroidal Draco and to the Galactic Halo. This suggests that the Carina old stellar population is metal-poor and affected by a small spread in metallicity. We use trigonometric parallaxes for five field RR Lyrae stars to provide an independent estimate of the Carina distance using the observed reddening free Period--Wesenheit [PW, (BV)] relation. Theory and observations indicate that this diagnostic is independent of metallicity. We found a true distance modulus of \mu=20.01\pm0.02 (standard error of the mean) \pm0.05 (standard deviation) mag. We also provided independent estimates of the Carina true distance modulus using four predicted PW relations (BV, BI, VI, BVI) and we found: \mu=(20.08\pm0.007\pm0.07) mag, \mu=(20.06\pm0.006\pm0.06) mag, \mu=(20.07\pm0.008\pm0.08) mag and \mu=(20.06\pm0.006\pm0.06) mag. Finally, we identified more than 100 new SX Phoenicis stars that together with those already known in the literature (340) make Carina a fundamental laboratory to constrain the evolutionary and pulsation properties of these transitional variables.

==> (inline-0) <==
\begin{tabular}{lllllcccccc}
\tableline
\tableline
& Run ID & Dates & Telescope &  Camera & $U$ & $B$ & $V$ & $R$ & $I$ & Multiplex \\
\tableline
1 & susi9810:     &  1998 10 26-29          & ESO NTT 3.6m    & SUSI  & -- & -- & 2 & -- & 3 &     $\times 2$          \\
  2 & wfi38:     &  1999 10 30-11 14             & MPI/ESO 2.2m & WFI      & -- & 3 &  -- & 2 & -- &  $\times 8$   \\
  3 & susi0410: &  2004 10 05-09            & ESO NTT 3.6m & SUSI    & -- & -- &  
 -- & 12 &  -- &   $\times 2$            \\
  4 & B05jan12:    &  2005 01 12          & CTIO 4.0m & Mosaic2      & 12 & -- & -- & -- & 5 &  $\times 8$   \\
  5 & B05jan17:   &  2005 01 18 & CTIO 4.0m    & Mosaic2  & -- & 2 & 6 & -- & 21 &  $\times 8$   \\
  6 & B0512:    &   2005 12 28  & CTIO 4.0m & Mosaic2      & 14 & -- & 2 & -- &  1 &  $\times 8$    \\
  7 & B0712:   &  2007 12 14-19          & CTIO 4.0m & Mosaic2      & -- & 71 & 88 & -- & -- &  $\times 8$    \\
  8 & B1002:    &  2010 01 14-16            & CTIO 4m & Mosaic2      & -- & -- & 19 & -- & -- &  $\times 8$    \\
  9 & wfi41:    &  2012 02 22-29             & MPI/ESO 2.2m & WFI      & 6 &  3 &  -- & -- &  3 &  $\times 8$    \\
\tableline
\end{tabular}       
\end{center}
\end{table}

\clearpage
\LongTables
\begin{deluxetable*}{lllclllc}
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{500pt}
% \tabletypesize{\footnotesize}
% \tablecolumns{10}
\tablecaption{Catalog of Cartina variable stars. \textit{Col.} $1$: identification star;
\textit{Col.} $2$: right ascension, ($\alpha$); \textit{Col.} $3$: declination, ($\delta$); \textit{Col.} $4$: type as in S86;
\textit{Col.} $5$: type and identification  as in D03; \textit{Col.} $6$: type and identification as in VM13; \textit{Col.} $7$: identification and type as in Paper VI;\textit{Col.} $8$: type as in this study.\label{tab_coordinates}}
\tablehead{\colhead{ID}  & \colhead{$\alpha$ (J$2000.0$)} & \colhead{$\delta$ (J$2000.0$)} & \colhead{S$98$}  &\colhead{MDO$03$}  & \colhead{VM$13$} &\colhead{Paper I} &\colhead{Our} \\ 
\nodata 	&	(hh mm ss)         & (dd mm ss) &\nodata	& \nodata&\nodata& \nodata&\nodata}
 \startdata
V3     &      06 43 31.71  &  --50 51 05.3 &      ab    &  \dots& \ldots &  V215 (ab) & ab \\
V4     &      06 43 28.70  &  --50 55 46.9 &      c      &  V177 (c)& \ldots& \ldots&c     \\
V7     &      06 43 16.26  &  --51 04 17.2 &      ab    &  V7 (ab)  &   \ldots&V7 (ab) &ab \\          
V10   &      06 43 10.66  &  --50 43 47.8 &      ab    &  V10 (ab) & \ldots &V10 (ab) & ab\\	     
V11   &      06 43 08.20  &  --50 50 47.9 &      c      &  V11 (d)  & \ldots& V11 (d)   & d   \\        
V14   &      06 43 01.93  &  --51 01 26.3 &      ab    &   V14 (AC) &  \ldots& V14 (AC) & AC\\    
V22   &      06 42 46.32  &  --50 57 36.9 &  	 ab     &   V22 (c)   & \ldots & V22 (ab) & ab\\     
V24   &      06 42 34.00  &  --50 44 24.9 &      ab    &   V24 (ab)  &\ldots&V24 (ab)   & ab \\     
V25   &      06 42 32.22  &  --50 59 36.4 &      ab    &   \ldots&\ldots&V213 (ab)    &Bl \\                                       
V26   &      06 42 30.33  &  --50 52 24.1 &      ab    &   V26 (d) &\ldots&V26 (d)& d    \\                                   
V27   &      06 42 28.89  &  --50 47 50.2 &      ab    &   V27 (AC) &\ldots&V27 (AC)& AC \\        
V29   &      06 42 25.07  &  --51 03 47.7 &      ab    &    V29 (AC) &\ldots &V29 (AC)&AC \\                                              
V30   &      06 42 24.10  &  --51 02 38.9 &      ab    &	V30 (ab) &\ldots& V30 (ab) & ab \\                             
V31   &      06 42 22.87  &  --50 59 16.0 &      c      &     V31 (ab) &\ldots&V31 (ab)& Bl    \\  
V32   &      06 42 22.50  &  --50 59 18.3 &      ab    &   V202 (ab) &\ldots&V202 (ab)  &   ab \\                   
V33   &      06 42 21.10  &  --51 11 51.4 &      ab    &  V33 (AC) &\ldots&V33 (AC)&AC \\                                           
V34   &      06 42 19.22  &  --50 45 30.7 &      ab 	 & V34 (ab)&\ldots&V34 (ab)& ab \\                                                  
V40   &      06 42 15.63  &  --51 07 00.0 &      c (ab?)&V40 (c) &\ldots&V40 (c) &c     \\              
V41   &      06 42 14.76  &  --50 55 14.0 &      SV&V180 (AC) &\ldots&V180 (AC) & AC\\                               
V43   &      06 42 13.11  &  --50 46 49.9 &      c     & V43 (c)	&\ldots&V43 (c) & c \\    
V44   &      06 42 13.05  &  --50 57 22.1 &      ab   & \ldots&\ldots&V212 (ab) &ab\\ 
V47   &      06 42 09.10  &  --50 53 53.5 &      c 	& V47 (c) &37 (ab) & V47 (c) &c\\               
V49   &      06 42 08.77  &  --51 01 11.8 &      ab 	& V49 (ab)&\ldots&V49 (ab) & ab\\         
V57   &      06 42 02.85  &  --50 52 56.8 &      ab	& V57 (ab) &35 (ab) &V57 (ab) &ab\\    
V58   &      06 42 01.04  &  --50 57 19.7 &      ab   &\ldots&34 (ab)&V211 (ab) & ab\\                                
V60   &      06 41 59.75  &  --51 06 38.5 &      ab   & V60 (ab)& 33 (ab) & V60 (ab)&ab\\	  
V61   &      06 41 58.29  &  --50 47 37.8 &      ab 	& V61 (ab)&32 (ab) & V61 (ab) &Bl\\   
V65   &      06 41 55.86  &  --50 55 35.3 &      ab 	& V65 (ab) &31 (ab) & V65 (ab) &ab\\        
V67   &      06 41 52.64  &  --51 05 19.7 &      ab 	& V67 (ab) &30 (ab) & V67 (ab) & ab\\       
V68   &      06 41 49.15  &  --50 59 18.7 &      ab 	& V68 (ab) & 28 (ab)   &V68 (ab) & ab\\                           
V73   &      06 41 46.91  &  --51 07 07.5 &      ab 	& V73 (ab)&27 (ab) & V73 (ab)& ab \\        
V74   &      06 41 43.86  &  --50 54 09.0 &      c 	& V74 (c) &\ldots&V74 (c)& d  \\            
V75   &      06 41 42.90  &  --50 58 49.5 &      ab   & \ldots&  25 (ab) &\ldots &ab \\                                
V77   &      06 41 39.24  &  --51 05 39.7 &      ab 	& V77 (ab) &23 (ab) & V77 (Bl) & Bl\\   
V84   &      06 41 37.11  &  --51 00 04.5 &      ab 	& V84 (ab) &\ldots& V84 (ab)  & ab \\  
V85   &      06 41 35.64  &  --50 50 07.4 &      ab 	& V85 (ab) & 22 (ab) & V85 (ab) &ab\\  
V87   &      06 41 32.67  &  --50 57 00.8 &      SV& V87 (AC) & 3 (AC)  & V87 (AC)  &AC\\
V89   &      06 41 29.94  &  --50 47 13.7 &      ab   & V89 (d)& 21 (ab) & V89 (d)    &d\\      
V90   &      06 41 29.92  &  --50 52 10.7 &      ab 	&V90(ab) &20 (ab) & V90 (ab) &ab \\ 
V91   &      06 41 29.46  &  --51 04 28.5 &      ab 	& V91 (ab) &19 (ab) & V91 (ab) &ab\\  
V92   &      06 41 28.75  &  --51 06 50.5 &      ab 	& V92 (ab) &18 (ab) &V92 (ab)&ab\\ 
V105 &      06 41 16.53  &  --51 09 03.0 &      ab 	& V105 (ab) & 14 (ab) & V105 (ab)  &ab\\  
V115 &      06 41 06.23  &  --50 53 18.5 &      ?     & V115 (AC)&\ldots& V115 (AC) & AC \\       
V116 &      06 41 05.63  &  --51 00 28.1 &      ab 	& V116 (ab) & 11 (ab) &V116 (ab)  & ab\\  
V122 &      06 40 56.97  &  --51 00 45.8 &      ab 	& V122(ab) &\ldots&  V122 (ab) & ab \\    
V123 &      06 40 54.92  &  --50 44 14.5 &      ab 	& V123 (ab)&\ldots&  V123 (ab)  & ab \\   
V124 &      06 40 53.78  &  --51 05 53.1 &      ab 	& V124 (ab) &\ldots& V124 (ab)  & ab  \\  
V125 &      06 40 53.37  &  --50 58 53.3 &      ab 	& V125 (ab) &10 (c)  &V125 (ab) & ab \\   
V126 &      06 40 52.35  &  --50 58 56.6 &      ab 	& V126 (ab) & \ldots& V126 (Bl) & Bl\\    
V127 &      06 40 52.22  &  --50 59 20.8 &      ab 	& V127 (ab) & \ldots& V127 (Bl) & Bl\\    
V129 &      06 40 49.34  &  --51 08 15.0 &      ab   & V129 (AC)& \ldots& V129 (AC) &AC\\        
V133 &      06 40 47.93  &  --51 03 23.5 &      ab   & \ldots&\ldots&V209 (ab) &ab\\                    
V135 &      06 40 46.43  &  --51 05 24.6 &      ab 	& V135 (ab) &\ldots&V135 (ab) & ab\\ 
V136 &      06 40 44.80  &  --51 12 42.7 &      ab 	& V136 (ab) &\ldots&V136 (ab) & ab\\            
V138 &      06 40 40.73  &  --50 52 58.3 &      SV& V138 (ab)&\ldots&V138 (ab) & ab\\               
V141 &      06 40 39.29  &  --50 56 01.3 &      SV &V141 (ab) &\ldots&V141 (ab)&ab\\                
V142 &      06 40 38.40  &  --51 01 38.8 &      SV&V142 (c) &\ldots&V142 (c) 	&  c \\               
V143 &      06 40 38.06  &  --51 11 30.9 &      ab 	& V143 (ab)&\ldots&V143 (ab)  &ab\\             
V144 &      06 40 37.20  &  --50 59 25.0 &      c 	& V144 (c) &9 (c)     &V144 (c) &c \\           
V148 &      06 40 31.69  &  --50 48 39.9 &      ab 	& V148(c)& 8 (c)     & V148 (c)&c\\             
V149 &      06 40 30.46  &  --51 07 00.9 &      ab   & V149 (AC) 	&\ldots&V149 (AC) & AC\\        
V151 &      06 40 29.45  &  --51 00 17.3 &      SV &V151 (c) 	& 7 (c)     & V151 (c)    &c \\         
V153 &      06 40 24.39  &  --51 04 49.9 &      ab 	&V153 (ab)  &\ldots&V153 (ab)           & ab \\ 
V158 &      06 40 12.87  &  --50 56 24.8 &      ab 	&V158 (ab)&\ldots&   V158 (ab)         & ab \\    
V159 &      06 40 12.59  &  --51 09 35.8 &      ab 	& V159 (ab)&\ldots&V159 (ab)           & ab  \\ 
V164 &      06 39 56.29  &  --50 53 54.7 &      ab   &V164 (ab)&\ldots&V164 (ab)             &ab\\
V165 &      06 39 55.72  &  --50 59 49.2 &      ab &V186 (ab) &\ldots&V186 (ab)&ab\\
V170 &      06 39 38.54 & --50 46 33.6  &       ab &\ldots&\ldots&\ldots&ab\\
V171 &      06 39 36.54  &  --51 12 40.7 &     ab &\ldots&\ldots&\ldots&ab\\
V173 &      06 43 27.13  &  --50 44 49.2 &      \ldots &V173 (RGB)   &\ldots&V173 (RGB)             &RGB\\
V174 &      06 42 38.13  &  --50 46 10.9 &      \ldots &V174 (ab)     &\ldots&V174 (ab)              &ab\\
V175 &      06 42 54.36  &  --50 51 21.6 &      \ldots & V175 (c)       & \dots &V175 (c)            &c \\
V176 &      06 43 00.06  &  --50 53 59.1 &      \ldots & V176 (c)       &       \ldots &V176 (ab)       &ab \\
V178 &      06 41 44.04  &  --50 50 17.2 &       \ldots &V178 (AC)    & 5 (AC)    &V178 (AC) &AC\\ 
V179 &      06 41 49.40  &  --50 54 11.2 &      \ldots & V179 (ab)     & 29 (c)    &V179 (ab) &ab\\   
V181 &      06 42 24.16  &  --50 56 00.3 &      \ldots & V181 (c)       &\ldots&V181 (c)	         &c \\ 
V182 &      06 41 34.93  &  --50 52 39.1 &      \ldots & V182 (ab)     &  \ldots &V182 (ab)            &ab \\   
V183 &      06 41 27.59  &--50 56 01.4   &   \ldots & V183 (ab)      & 17 (ab) &V183 (ab)& ab \\                                                          
V184         &06 40 33.02&--50 43 14.8&   \ldots & V184 (c)        &\ldots& V184 (c)             &c                                      \\
V185         &06 40 25.22&--50 44 35.4&   \ldots & V185 (ab)      &\ldots&V185 (ab)             &ab	                             \\
V187         &06 40 24.74&--51 01 29.4&   \ldots & V187 (AC)    &\ldots &V187 (AC)              &AC                                                   \\
V188         &06 40 12.28&--51 07 06.2&   \ldots & V188 (ab)     &\ldots & V188 (ab)             &ab      \\
V189         &06 40 09.85&--51 08 05.2&   \ldots &V189 (ab)     & 6 (c)       &V189 (ab) &ab \\  
V190         &06 41 39.78&--50 59 02.1&   \ldots & V190 (AC)    & 4 (AC)    &V190 (AC)& AC\\         
V191         &06 41 26.22&--50 59 33.9&   \ldots & V191 (ab)     & 16 (ab)  &V191 (ab) & ab\\         
V192         &06 41 20.66&--51 00 31.5&   \ldots &V192 (d)       & 15 (ab)  &V192 (d)& d \\   
V193         &06 41 28.23&--51 00 45.4&   \ldots & V193 (AC)    & 2 (AC)    &V193 (AC) &AC\\
V194         &06 41 04.23&--51 01 32.9&   \ldots & V194 (FV)     &\ldots&V194 (FV)              &FV       \\
V195         &06 41 40.82&--51 01 33.7&   \ldots & V195 (ab)     & 24 (ab)  &V195 (ab) &ab\\      
V196         &06 41 11.48&--51 02 16.1&   \ldots & V196 (ab)     & 13 (ab)  &V196 (ab) & ab\\      
V197         &06 41 00.27&--51 02 39.5&   \ldots & V197 (c)       &\ldots&V197 (c)	            &c                            \\
V198         &06 41 10.55&--51 03 22.9&   \ldots &V198 (d)       & 12 (c)    &V198 (d) &d \\  
V199         &06 41 19.60&--51 10 23.7&   \ldots & V199 (ab)      &\ldots&V199 (ab)              &ab  \\
V200         &06 41 46.74&--50 58 39.3&   \ldots & V200 (ab)     & 26 (ab)  &V200 (ab) & ab\\           
V201         &06 42 10.38&--50 59 07.5&   \ldots & V201 (ab)     &   \ldots&V201 (ab)          &ab                                         \\
V203         &06 41 56.12&--50 59 21.6&   \ldots & V203 (AC)    & 6 (AC)   &V203 (AC) & AC\\               
V204         &06 42 04.10&--51 01 51.4&   \ldots & V204 (ab)     &\ldots& V204 (ab)	    &ab              \\
V205         &06 42 24.51&--51 02 40.4&   \ldots & V205 (AC)    & 7 (AC)    &V205 (AC) &AC     \\       
V206         &06 42 04.25&--51 09 41.3&   \ldots & V206 (ab)     & 36 (ab)   &V206 (ab) &Bl\\             
V207         &06 43 07.50&--51 02 30.9&   \ldots& V207 (d)       &\ldots& V207 (d)             &d       \\
V208$^{*}$&06 40 22.40&--51 17 08.1&   \ldots&\ldots&\ldots&V208 (ab)              &ab     \\
V210$^{*}$&06 41 27.04&--51 15 39.8&   \ldots&\ldots&\ldots&V210(Bl)              &d       \\
V214$^{*}$&06 42 36.99&--51 03 29.7&   \ldots& \ldots&\ldots&V214 (Bl)            &Bl   \\
V216$^{*}$&06 41 17.76&--50 56 46.0&   \ldots&\ldots&\ldots&V216 (AC)	    &AC                                \\
V217$^{*}$&06 41 33.03&--50 47 56.0&   \ldots&\ldots&\ldots&V217 (AC)	    &AC                                \\
V218$^{*}$&06 41 39.56&--51 15 52.6&   \ldots&\ldots&\ldots&V218 (AC)            &AC                            \\
V219$^{*}$&06 42 09.01&--50 59 37.6&   \ldots&\ldots &\ldots&V219 (AC)            &AC                            \\
V220$^{*}$&06 40 19.12&--50 58 23.0&   \ldots&\ldots &\ldots&V220 (EB)            &EB                            \\
V221$^{*}$&06 43 20.73&--50 55 29.9&   \ldots&\ldots&\ldots&V221 (WUma)            &WUma                          \\
V222$^{*}$&06 41 24.30&--51 03 24.7&   \ldots&\ldots&\ldots&\ldots            &LPV                          \\
V223$^{*}$&06 39 52.92&--50 54 28.3&   \ldots& \ldots&\ldots&\ldots           &ab              \\            
V224$^{*}$&06 40 36.37&--51 16 42.2&   \ldots& \ldots&\ldots&\ldots           &LPV      \\                   
V225$^{*}$&06 41 01.01&--51 00 02.4&   \ldots&  \ldots&\ldots&\ldots          &d            \\           
V226$^{*}$&06 40 18.76&--51 18 36.6&   \ldots&  \ldots&\ldots&\ldots          &ab                     \\
V227$^{*}$&06 41 26.13&--51 21 26.7&   \ldots&  \ldots&\ldots&\ldots          &ab                          \\
V228$^{*}$&06 42 35.07&--50 38 07.2&   \ldots&   \ldots&\ldots&\ldots         &ab                          \\
V229$^{*}$&06 39 38.92&--51 05 59.1&   \ldots& \ldots&\ldots&\ldots           &ab     \\                   
V230$^{*}$&06 42 34.11&--50 58 20.0&   \ldots& \ldots&8 (AC)  &\ldots&AC                      \\
V231$^{*}$&06 41 10.58&--50 53 40.1&   \ldots&  \ldots&\ldots&\ldots          &EB               \\
V232$^{*}$&06 40 10.11&--51 16 01.5&   \ldots&  \ldots&\ldots&\ldots          &EB              \\
V233$^{*}$&06 41 23.47&--50 54 03.0&   \ldots&  \ldots&\ldots&\ldots          &EB                     \\
V234$^{*}$&06 42 30.62&--50 53 34.5&   \ldots&   \ldots&\ldots&\ldots         &EB                       \\
V235$^{*}$&06 43 14.32&--51 06 45.0&   \ldots& \ldots&\ldots&\ldots           &EB                  \\
V236$^{*}$&06 41 03.78&--51 54 52.8&   \ldots&  \ldots &2 (Mis)&\ldots          &EB          \\
V237$^{*}$&06 41 17.39&--51 05 45.3&   \ldots&  \ldots & 5 (Mis) &\ldots         &EB           \\
\enddata
\tablenotetext{FV}{Field variable.}
\tablenotetext{RGB}{Variable located along the RGB.}
\tablenotetext{SV}{Suspected variable.}
 \end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{llllll}
\tablewidth{0pt}
\tablecaption{Catalog of candidate variable stars that according to the current investigation are not variable. \textit{Col.} $1$: identification star;
 \textit{Col.} $2$: right ascension, ($\alpha$); \textit{Col.} $3$: declination, ($\delta$); \textit{Col.} $4$: type as in S86;
 \textit{Col.} $5$: type as in D03;  \textit{Col.} $6$: type as in this study.\label{tab_nvcoordinates}}
\tablehead{\colhead{ID}  & \colhead{$\alpha$ (J$2000.0$)} & \colhead{$\delta$ (J$2000.0$)} & \colhead{S$86$}  &\colhead{MDO$03$}  & \colhead{This Work} \\ 
\nodata	&	(hh mm ss)         & (dd mm ss) &\nodata	& \nodata& \nodata}
\startdata
V1   &      06 42 21.90  & --50 51 35.0  & ab  &\ldots&NV\\
V2   &      06 42 19.60  & --50 45 12.0  & SV  &\ldots&NV\\
V5   &	06 43 19.04  & --50 53 29.3  & SV  &         NV	  	&	NV	\\  	
V6   &      06 43 18.01  &  --50 46 43.7 &  SV  &        NV		&	NV	        \\
V8   &      06 42 56.44  &  --50 41 45.6 &$\delta$Scu&         NV		&	NV	\\       
V9   &      06 43 16.00  &  --51 02 43.6 &     WUma&    NV		&	NV$^{b}$ \\ 
V12 &      06 43 06.20  &  --50 59 04.6 &     $\delta$Scu&    NV		&	NV$^{c}$\\	 
V13 &      06 43 05.02  &  --50 49 33.0 & SV&        NV		&	NV$^{c}$   \\
V15 &      06 43 00.82  &  --50 50 28.2 &    SV&     NV		&	NV	        \\
V16 &      06 42 56.33  &  --50 54 47.4 &    SV&     NV		&	NV$^{c}$   \\
V17 &      06 42 56.39  &  --51 08 38.0 &  SV&       NV		& 	EB	        \\
V18 &      06 37 30.80  &  --51 17 31.4 &  SV&	NV$^{a}$	&	NV	        \\
V19 &      06 42 54.24  &  --50 44 44.8 &  SV&	NV		&	NV	        \\
V20 &      06 42 50.97  &  --50 56 06.7 &SV&	NV		&	NV	        \\
V21 &      06 42 46.66  &  --51 08 50.6 &  SV&	NV		&	NV	        \\
V23&       06 42 37.03  & --51 03 28.6  &ab& \ldots   & NV \\
V28 &      06 42 26.26  &  --50 59 44.2 &  SV&	NV$^{a}$ 	&	NV$^{b}$  \\
V35 &      06 42 19.37  &  --50 48 44.0 &  	SV&NV		&	NV	       \\
V36 &      06 42 18.15  &  --51 08 07.6 &  	SV&NV		&	NV	       \\
V37 &      06 41 52.94  &  --50 44 11.4 &  	SV&NV		&	NV$^{d}$\\
V38 &      06 42 17.30  &  --51 07 16.0 &	SV&NV		&	NV$^{c}$\\
V39 &      06 42 17.21  &  --51 01 58.0 &  SV&	NV$^{a}$	&	NV	     \\
V42 &      06 42 14.75  &  --50 55 36.0 &  	SV&NV		&	NV$^{c}$\\
V45 &      06 42 10.98  &  --51 12 56.5 &	SV&NV		&	NV	     \\
V46 &      06 42 08.71  &  --50 46 57.3 &  	SV&NV		&	NV$^{c}$\\
V48 &      06 42 08.98  &  --51 02 40.4 &  	SV&NV		&	NV	     \\
V50 &      06 42 08.50  &  --51 02 52.1 &  	SV&NV		&	NV	     \\
V51 &      06 42 08.32  &  --51 02 26.7 &  	SV&NV		&	NV	     \\
V52 &      06 42 07.52  &  --50 43 08.4 &  	SV&NV		&	NV	     \\
V53 &      06 42 07.46  &  --50 51 25.3 &  	SV&NV		&	NV        \\
V54 &      06 42 07.54  &  --51 01 17.0 &  	SV&NV		&	NV	    \\
V55  &      06 42 31.74  &  --50 51 56.7 &  	SV&NV		&	NV$^{e}$\\
V56  &      06 42 04.38  &  --50 49 15.1 &  	SV&NV		&	NV         \\
V59  &      06 41 59.71  &  --50 50 37.3 &  	SV&NV		&	NV         \\
V62  &      06 41 57.81  &  --50 59 53.3 &  	SV&NV		&	NV$^{c}$ \\
V63  &      06 41 57.40  &  --51 03 23.0 &  	SV&NV		&	NV         \\
V64  &      06 41 57.17  &  --50 53 30.0 &  SV&	NV		&	NV$^{c}$ \\
V66  &      06 41 53.04  &  --51 12 38.3 &  	SV&NV		&	NV         \\
V69  &      06 41 48.94  &  --51 02 32.5 &  c&	NV		&	NV$^{b}$ \\
V70  &      06 41 48.23  &  --50 55 01.8 &  SV&	NV		&	NV          \\
V71  &      06 41 47.90  &  --51 03 12.6 &  	SV&NV		&	NV	      \\
V72  &      06 41 46.89  &  --51 05 25.3 &  	SV&NV		&	NV	      \\
V76  &      06 41 39.68  &  --50 48 56.1 &  	SV&NV		&	NV$^{e}$ \\
V78 &  06 40 26.70 & --51 08 23.0 & SV&\ldots&NV\\                                      
V79  &      06 41 38.26  &  --50 49 03.5 &  SV&	NV		&	NV	     \\
V80  &      06 41 38.36  &  --51 04 37.5 &  SV&	NV		&	NV$^{c}$\\
V81  &      06 41 37.70  &  --51 02 37.2 &  SV&	NV		&	NV	     \\
V82  &      06 41 37.52  &  --50 57 41.5 & SV& 	NV		&	NV$^{a}$\\
V83  &      06 41 37.46  &  --51 01 37.1 &  SV&	NV		&	NV$^{a}$	\\
V86  &      06 41 33.86  &  --50 43 49.3 &  SV&	NV		&	NV	       \\
V88 &      06 41 31.18  &  --50 57 56.1 & SV& 	NV 		&	NV	       \\
V93 &     06 40 16.20 & --51 10 20.0 &SV&\ldots&NV\\
V94 &     06 40 14.60 & --50 57 20.0& SV&\ldots&NV\\
V95  &      06 41 26.76  &  --50 52 15.0 &  SV&	NV		&	NV$^{c}$ \\
 V96&      06 41 24.98  &  --50 44 11.9 &  SV&	NV		&	NV	      \\
V97 & 06 40 09.40 & --50 54 31.0 &SV&\ldots&NV\\
V98 & 06 40 08.50 & --50 57 17.0&SV&\ldots&NV\\
 V99  &      06 41 18.87  &  --50 58 24.8 & SV& 	NV		&	NV	      \\
V100 & 06 40 05.6 & --50 43 48.0 &c&\ldots&NV\\
 V101&      06 41 18.13  &  --51 01 28.0 &  SV&	NV		&	NV	       \\                                        
 V102 &      06 41 18.12  &  --51 10 57.1 &  SV&	NV		&	NV	        \\                                       
 V103 &      06 41 17.40  &  --50 55 15.3 &  SV&	NV		&	NV	   \\                                            
 V104 &      06 41 16.45  &  --51 01 08.8 &  SV&	NV		&	NV$^{c}$  \\                                             
 V106 &      06 41 15.10  &  --51 08 40.7 &  SV&	NV		&	NV$^{c}$     \\                                          
 V107 &      06 41 11.36  &  --51 11 14.8 & SV &	NV		&	NV	       \\                                        
  V108&      06 41 10.55  &  --51 08 19.5 &  SV&	NV		&	NV	        \\                                       
  V109 &      06 41 09.53  &  --50 59 43.8 &  SV&	NV$^{b}$	&	NV$^{b}$   \\                                            
  V110 &      06 41 09.18  &  --51 00 33.7 &  SV&	NV		&	NV$^{c}$    \\                                           
V111& 06 39 56.10 & --50 54 36.0 &SV&\ldots&NV\\
  V112 &      06 41 08.80  &  --51 04 39.3 &  SV&	NV		&	NV	                    \\                           
V113 &      06 41 08.56  &  --50 48 21.1 &  SV&	NV		&	NV	                               \\                
  V114 &      06 41 08.26  &  --50 54 41.1 &  SV&	NV		&	NV$^{c}$               	            \\                   
V117& 06 39 52.60 & --51 00 07 &SV&\ldots&NV\\
V118 &      06 41 01.82  &  --50 47 22.4 &  SV&	NV		&	NV$^{e}$                        \\                       
  V119 &      06 41 01.44  &  --50 52 30.7 &  SV&	NV		&	NV	         \\                                      
V120 &      06 40 58.83  &  --50 45 24.4 &  SV&	NV		&	NV	              	 \\                              
   V121 &      06 40 57.49  &  --51 00 41.2 &  SV&	NV		&	NV	              	 \\                      
   V128 &      06 40 49.17  &  --51 00 33.4 &   SV&	\ldots		&	NV$^{c}$              	\\        
V130 & 06 39 35.90 &--50 43 13.0 &SV&\ldots&NV\\
V131 & 06 39 36.50 &--51 01 43.0&SV&\ldots&NV\\
V132 & 06 39 35.90 & --50 54 38.0 &SV&\ldots&NV\\
V134 & 06 39 35.80 & --51 06 54.0 &SV&\ldots&NV\\              
   V137 &      06 40 43.01  &  --50 55 54.3 &  SV&	NV		&     NV                     \\                          
   V139 &      06 40 39.86  &  --50 53 22.9 &  SV&	NV		&     NV                          \\                     
V140 &      06 40 39.47  &  --51 07 02.2 &  SV&	NV		&     NV                          \\                             
   V145 &      06 40 36.06  &  --50 58 31.1 &  SV&	NV		&	NV	            \\                           
V146 &      06 40 34.79  &  --51 01 51.7 & SV& 	NV		&	NV	             \\                                  
V147 &      06 40 34.08  &  --51 11 29.9 &  SV&	NV		&	NV$^{c}$         \\                                      
V150 &      06 40 30.73  &  --50 45 27.9 &  	SV&NV		&	NV	              \\                                 
V152 &      06 40 29.32  &  --50 42 14.5 &  SV&	NV$^{a}$	&	NV$^{c}$           \\                                    
V154 &      06 40 13.95  &  --50 42 55.1 &  SV&	NV		&	NV	               \\                                
V155 &      06 40 19.68  &  --50 45 45.4 &  SV&	NV		&	NV	              \\                                 
V156 &      06 40 17.98  &  --51 06 02.0 &  SV&	NV		&	NV	                  \\                             
V157 &      06 40 17.60  &  --50 58 41.4 & SV& 	NV		&	NV	                  \\                             
V160 &      06 40 01.42  &  --51 02 50.3 &  SV&	NV		&	NV	                  \\                             
V161$^{b}$ &      06 40 00.98  &  --51 04 06.6 &SV&  	SV		&	NV$^{b}$	\\                               
 V162 &      06 40 00.14  &  --50 44 14.5 & SV& 	NV		&	NV	 \\                                              
V163 &      06 39 57.08  &  --50 51 10.6 &  SV&	NV		&	NV	\\                       
V166 &     06 38 29.90 & --50 52 41.0 &  SV&\ldots&NV\\               
V167 & 06 38 30.30 & --50 54 36.0 &SV&\ldots&NV\\
V168 & 06 38 29.90 & --50 54 27.0&SV&\ldots&NV\\
V169 &  06 38 29.2 & --50 45 05.0&SV&\ldots&NV\\
    V172 &      06 41 08.38  &  --50 47 06.8 &  SV&	NV		&	NV\\                                             
\enddata
 \scriptsize
\tablenotetext{NV}{No variability detected.}
\tablenotetext{SV}{Suspected variable.}
\tablenotetext{a}{Possible field galaxy.}
\tablenotetext{b}{Possible blend.}
\tablenotetext{c}{Located close to a bright or faint star.}
\tablenotetext{d}{Saturated star.}
\tablenotetext{e}{Faint star.}
\end{deluxetable*}
\begin{tabular}{llllllllllll}
\tableline
\tableline
% \tabletypesize{\footnotesize}
HJD&U & $\sigma_{U}$ & HJD&  B & $\sigma_{B}$ &HJD& V & $\sigma_{V}$&HJD& I & $\sigma_{I}$\\
\tableline
V7                    &             &           & & &     &                       &             &              &                     &             &           \\   
\tableline
53351.7001&	21.50&	0.03&    51552.5736&	21.33&	0.02&	  51552.5669&	20.90&	0.02&	  53351.7698&	20.38&	0.02\\	
53351.7129&	21.64&	0.03&    51552.5854&	21.40&	0.02&	  51552.5786&	20.90&	0.01&	  53351.7745&	20.40&	0.02	\\
53351.7256&	21.59&	0.03&    51552.5971&	21.43&	0.02&	  51552.5904&	20.94&	0.02&	  53351.7791&	20.38&	0.02	\\
53351.7387&	21.59&	0.04&    51552.6089&	21.43&	0.02&	  51552.6021&	20.92&	0.01&	  53351.7838&	20.37&	0.02	\\
53351.7515&  21.62&	0.04&    51552.6209&	21.47&	0.01&	  51552.6141&	21.03&	0.01&	  53351.7885&	20.43&	0.02	\\
53351.7642&  21.68&	0.03&    51552.6327&	21.49&	0.02&	  51552.6259&	20.99&	0.02&	  53351.7931&	20.35&	0.02	\\
53359.7729&  21.39&	0.03&    51552.6445&	21.53&	0.02&	  51552.6378&	21.04&	0.01&	  53351.7978&	20.43&	0.02	\\
53359.7858&  21.14&	0.02&    51552.6562&	21.53&	0.02&	  51552.6495&	21.04&    0.02&	  53359.6762&	20.39&	0.01	\\
53359.7992&  20.75&	0.02&    51552.6681&	21.56&	0.02&	  51552.6613&	21.08&	0.01&	  53359.6808&	20.39&	0.02	\\
53359.8121&  20.45&	0.02&    51552.6798&	21.54&	0.02&	  51552.6731&	21.04&	0.02&	  53359.6855&	20.34&	0.02 \\
                   &           &            &    51552.6916&	21.58&	0.02&        51552.6849&	        21.10&	0.02&         53359.6901&	20.36&	0.01 \\
\tableline
\end{tabular}       
\end{center}
\end{table}

\clearpage
\LongTables
\begin{deluxetable*}{l c l l  c c c c c c c c}
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{500pt}
\tablecaption{Pulsation Properties of Carina variable stars.\label{tab_prop}}
\tablehead{
\colhead{ID} & \colhead{Type} &\colhead{Epoch} &\colhead{Period (d)} & \colhead{$\langle U \rangle^{b}$} & \colhead{$\langle B \rangle^{b}$} & \colhead{$\langle V \rangle^{b}$} &\colhead{$\langle I \rangle^{b}$} & \colhead{A($U$)} & \colhead{A($B$)} & \colhead{A($V$)}& \colhead{A($I$)}}
\startdata
3 & 	ab  &  	   52351.2771  &    0.5786581  & 21.30$^{c}$  & 	  21.127&          20.771&    20.210& \ldots& 1.256& 1.012&  0.637   \\ 
4 &   c   &            51548.6519  &    0.3973509  & 21.243 &    20.995&          20.685&    20.234& 0.513& 0.663& 0.565&  0.356   \\ 	  
7    & 	ab  &  	51548.7025  &    0.6033121  & 21.43$^{c}$  &  21.104&  20.729&  20.212&  \ldots&  1.278&  1.087&  0.685\\ 
10  &	ab  &  	51548.7378  &    0.5845143  & 21.158         &  21.070&  20.724&  20.203&   0.712&  1.367&  1.095&  0.690\\ 	  	
14  &	AC &        51548.9240  &    0.4766975  & 20.510         &  20.265&  19.994&  19.507&   0.838&  0.886&  0.745&  0.469\\ 
17  &       EB  &        51548.5693  &    0.3933393  & 22.03$^{c}$  &  20.968&  19.606&  17.705&   \ldots&  0.092&  0.086&  0.059\\ 
22  &	ab  &  	51549.0012  &    0.6380630  & 21.209         &  21.155&  20.746&  20.133&   0.757&  0.709&   0.518& 0.326\\ 	
24  & 	ab  &  	51548.5844  &    0.6181987  & 21.48$^{c}$  &  21.088&   20.730&    20.126& \ldots& 0.909& 0.723&	0.456	 \\ 
25 &   Bl  &            52351.7201  &    0.5956510  & 21.20$^{c}$  &       21.077&          20.718&   20.128& \ldots& 0.993& 0.856&  0.539   \\ 
27  &	AC  &       51549.1519  &    1.0203875  & 20.23$^{c}$  &      19.817&  19.376&    18.820& \ldots& 1.118& 0.971&	0.612	\\ 	  
29  & 	AC  &       51549.2591  &    0.7178952  & 19.297&	  19.283&  19.013&    18.608& 1.152& 1.015& 0.811&	0.511	\\ 
30  & 	ab  &  	51548.7682  &    0.6188105  & 21.57$^{c}$  &	  21.179&	  20.774&    20.136& \ldots& 0.893& 0.699&	0.441	 \\ 
31  &  	Bl  &  	51548.7359  &    0.6457949  & 21.39$^{c}$  & 	  21.154&	  20.750&    20.093& \ldots& 0.598& 0.468&	0.295	\\ 
32 & 	ab  &  	51548.6507  &    0.6150517  & 21.44$^{c}$  & 	  21.108&          20.723&    20.096& \ldots& 0.875& 0.743&  0.468   \\ 
33  & 	AC  &       51549.1187  &    0.5836254  & 20.47$^{c}$  &      20.055&	  19.735&    19.155& \ldots& 0.779& 0.645&	0.406	\\ 
34  &  	ab  &  	51548.8657  &    0.5869516  & 21.44$^{c}$  & 	  21.108&	  20.767&   20.281& \ldots& 1.281& 0.993&	0.625	 \\ 
40  & 	c   &  	51548.6092  &    0.3926228  & 21.183&	  21.125&	  20.781&   20.223& 0.429& 0.525& 0.441&	0.278	\\  
41 & 	AC  &       51548.5461  &    1.0381530  & 19.77$^{c}$  & 	  19.393&	  19.091&    18.577& \ldots& 1.552& 1.215&  0.765	\\ 
43  & 	c   &  	51548.9153  &    0.2992499  & 21.31$^{c}$  & 	  20.945&          20.741&    20.353&\ldots& 0.567& 0.477& 0.300	\\ 	
44  & 	ab  &  	52351.3257  &    0.6264277  & 20.89$^{c}$  & 	  21.109&          20.740&    20.160& \ldots& 1.181& 0.963&  0.607   \\ 
47  &  	c   &  	51548.7090  &    0.3237674  & 21.26$^{c}$  & 	  20.996&	  20.762 &    20.355& \ldots& 0.760& 0.619&	0.390	 \\ 
49  &  	ab  &  	51548.8332  &    0.6815073  & 21.30$^{c}$  &      21.106&	  20.690&   20.052& \ldots& 0.537& 0.419&	0.264	 \\ 
57  &  	ab  &  	51548.5449  &    0.6129016  &  21.294&	  21.195&	  20.783&    20.185& 0.854& 0.854& 0.671&	0.423	   \\  
58 &  	ab  &  	52351.7078  &    0.6194599  & 21.119&	  21.079&          20.690&    20.075& 0.688& 0.839& 0.644&  0.406   \\ 	       
60  &  	ab  &  	51549.4418  &    0.6094132  &  21.341&	  21.148&         20.746&    20.157& 0.539& 1.016& 0.808& 0.509   \\ 
61  &        Bl  &        51548.8037  &    0.6213493  & 21.28$^{c}$  &       21.070&          20.674&   20.088& \ldots& 0.936& 0.795&  0.501   \\ 
65  & 	ab  &  	51548.6491  &    0.6517109  & 21.171&	  21.079&          20.707&    20.109& 1.242& 1.069& 0.922&  0.581   \\ 
67  &  	ab  &  	51548.9560  &    0.60372385 &21.064&  21.100&          20.726&    20.136& 0.763& 0.856& 0.716&  0.451   \\ 
68  &  	ab  &  	51548.5512  &    0.6787359  & 21.43$^{c}$  	&  21.158&          20.721&    20.091& \ldots& 0.430& 0.352&  0.222   \\ 
73  &  	ab  &  	51548.5572  &    0.5695182  & 21.11$^{c}$  	 & 21.100&          20.756&    20.184& \ldots& 1.324& 1.134&  0.715   \\ 
75  &        ab  &     52345.7593  &    0.5912161  & 21.209&	    21.192&          20.746&   20.164& 0.757& 0.682& 0.538&  0.339   \\ 
77  &  	Bl  &  	51548.6782  &    0.6043226  & 21.38$^{c}$  	 & 21.101&          20.730&    20.138& \ldots& 1.170& 0.837&  0.527   \\ 
84  &  	ab  &  	51548.9285  &    0.6166815  & 21.01$^{c}$  	 & 21.082&          20.722&    20.107& \ldots& 0.954& 0.795&  0.501    \\ 
85  &  	ab  &  	51548.6088  &    0.6405248  & 21.078&	  21.068&          20.666&    20.065& 0.594& 0.889& 0.654&  0.412   \\ 
87  & 	AC  &       51548.9360  &    0.8556130  & 19.144&	  18.975&	  18.732&    18.353& 0.526& 0.644& 0.478&	0.301	\\ 
90  &  	ab  &  	51548.6598  &    0.6313625  & 21.46$^{c}$  & 	  21.135&          20.724&    20.145& \ldots& 0.807& 0.636&  0.401   \\ 
91  &  	ab  &  	51548.7635  &    0.7180705  & 21.164&	  21.105&          20.684&    20.023& 0.600& 0.751& 0.579&  0.365   \\ 	                                 
92  &  	ab  &  	51548.7778  &    0.6301283  & 21.112&	  21.157&          20.737&    20.124& 0.677& 0.760& 0.619&  0.390   \\ 	  
105 & 	ab  &  	51548.4033  &    0.6323014  & 20.99$^{c}$  & 	  21.108&          20.699&    20.085& \ldots& 0.834& 0.680&  0.428   \\ 
115 & 	AC  &       51549.4635  &    1.0109789  & 19.284&   19.016&	  18.703&    18.196& 0.547& 0.841& 0.691&	0.435	\\ 
116 & 	ab  &  	51548.2506  &    0.6833133  & 21.15$^{c}$  & 	  21.157&          20.758&    20.194& \ldots& 0.938& 0.727&  0.458   \\ 
122 & 	ab  &  	51548.8260  &    0.6314692  & 21.096&	  21.066&          20.673&    20.065& 0.905& 0.865& 0.734&  0.462 	   \\  
123 & 	ab  &  	51548.5547  &    0.6749693  & 21.35$^{c}$  & 	  21.079&          20.674&    20.065& \ldots& 0.829& 0.689&  0.434 	 \\ 
124 & 	ab  &  	51548.9470  &    0.5917211  & 21.34$^{c}$  & 	  21.043&         20.672&    20.139& \ldots& 1.117& 0.899&  0.566    \\ 
125 & 	ab  &  	51548.4329  &    0.5940963  & 20.94$^{c}$  & 	  20.964&         20.641&    20.073& \ldots& 1.332& 1.091&  0.688   \\ 
126 & 	Bl  &  	51548.5952  &    0.5570972  & 21.23$^{c}$  &      21.072&         20.741&    20.160& \ldots& 1.070& 0.917&  0.578    \\ 
127 & 	Bl  &  	51548.3900  &    0.6262952  & 21.22$^{c}$  & 	  21.140&          20.744&   20.163& \ldots& 0.694& 0.506&  0.319   \\ 
129 & 	AC  &       51549.2201  &    0.6301768  & 19.477&   19.368&          19.107&    18.698& 0.788& 1.006& 0.802&	0.505	\\ 	  
133 &  	ab  &  	52351.8941  &    0.6123127  & 21.398&	  21.160&          20.776&    20.237& 1.463& 1.011& 0.813&  0.512   \\ 	  
135 & 	ab  &  	51548.9530  &    0.5909193  & 21.30$^{c}$  & 	  20.982&          20.624&    20.091& \ldots& 1.213& 0.945&  0.596   \\ 
136 & 	ab  &  	51548.1625  &    0.631613   & 21.24$^{c}$  & 	  21.099&          20.691&    20.064& \ldots& 0.731& 0.575&  0.362   \\ 
138 & 	ab  &  	51548.3027  &    0.6392611  & 21.12$^{c}$  & 	  21.110&          20.704&    20.094& \ldots& 0.691& 0.549&  0.346   \\ 
141 & 	ab  &  	51548.3418  &    0.6353340  & 21.20$^{c}$  & 	  21.143&          20.737&    20.144& \ldots& 0.688& 0.532&  0.335   \\ 
142 & 	c   &  	51548.4286  &    0.3635433  & 21.05$^{c}$  & 	  21.004&          20.734&    20.254& \ldots& 0.677& 0.548&	0.345	\\ 
143 & 	ab  &  	51548.6506  &    0.6095789  & 21.297&	  21.063&          20.674&    20.116& 1.336& 0.934& 0.763&  0.481   \\ 	     
144 & 	c   &  	51548.9292  &    0.3933566  & 21.086&	  20.969&          20.661&    20.153& 0.414& 0.545& 0.427&	0.269	\\ 	
148 & 	c   &  	51548.7335  &    0.3266545  & 21.01$^{c}$  & 	  20.656&          20.444&    20.084& \ldots& 0.701& 0.592&	0.373	\\ 
149 & 	AC  &       51548.5879  &    0.9177072  & 20.96$^{c}$  & 	  20.444&	  20.077&    19.488& \ldots& 1.074& 0.888&  0.560	\\ 
151 & 	c   &  	51548.8155  &    0.3418011  & 21.35$^{c}$  & 	  21.125&          20.842&    20.374& \ldots& 0.584& 0.465&	0.293	\\ 
153 & 	ab  &  	51548.4220  &    0.6603692  & 21.076&	  21.072&          20.674&    20.083& 0.717& 0.670& 0.539&  0.339   \\ 	    
158 & 	ab  &  	51548.5230  &    0.6324566  & 20.902&	  20.785&          20.330&    19.642& 0.715& 0.625& 0.458&  0.288   \\ 	    
159 & 	ab  &  	51548.5223  &    0.5751520  & 20.94$^{c}$  & 	  21.033&          20.702&    20.171& \ldots& 1.164& 0.976&  0.615   \\ 
164 & 	ab  &  	51548.3880  &    0.6339196  & 21.38$^{c}$  & 	  21.095&          20.718&   20.104& \ldots& 0.709& 0.569&  0.359   \\
165 & 	ab  &  	51548.6742  &    0.5790136  & 20.57$^{c}$  & 	  21.057&          20.751&   20.223& \ldots& 1.315& 1.081&  0.681   \\ 
170 &      ab  &        51543.0033  &    0.59$^{d}$   &21.06$^{c}$  & 21.04$^{c}$  & 20.79$^{c}$  & 20.26$^{c}$  &\ldots& \ldots& \ldots &\ldots   \\ 
171 &      ab  &        51542.6010  &    0.66$^{d}$   &21.48$^{c}$  & 21.14$^{c}$& 20.76$^{c}$ & 20.11$^{c}$ & \ldots& \ldots& \ldots&\ldots    \\ 
173 &   RGB &          51549.1135  &    0.657779   & 20.79$^{c}$  &       19.573&          18.542&    17.25$^{c}$& \ldots& 0.095& 0.094&  \ldots  \\ 
174 & 	ab  &  	51548.5789  &    0.6531203  & 21.22$^{c}$  &      21.175&          20.756&    20.152& \ldots& 0.507& 0.417&  0.263   \\ 
175 &  	c   &  	51548.8389  &    0.3923778  & 21.23$^{c}$  &      21.068&        20.739 &    20.263& \ldots& 0.532& 0.454&	0.286	   \\  
176 &  	ab  &        51549.4881  &    0.764565   & 21.33$^{c}$  & 	  21.160&          20.715&    20.061& \ldots& 0.264& 0.212&  0.133       \\  
178 & 	AC  &       51549.0958  &    1.0155700  & 19.25$^{c}$  &	  19.535&          19.207&    18.768& \ldots& 1.512& 1.244&	0.784	\\ 
179 & 	ab  &  	51548.7597  &    0.6637945  & 21.26$^{c}$  & 	  21.155&          20.719&    20.081& \ldots& 0.247& 0.196&  0.124    \\  
181 & 	c   &  	51549.0010  &    0.2794913  & 21.16$^{c}$  & 	  20.996&		20.781 &    20.350& \ldots& 0.095& 0.076&	0.048	\\ 
182 & 	ab  &  	51548.1454  &    0.7889722  & 20.48$^{c}$  & 	  20.588&          20.178&    19.571& \ldots& 0.380& 0.323&  0.204   \\ 
183 & 	ab  &  	51548.7509  &    0.612302   & 21.21$^{c}$  &       20.963&          20.596&    20.013& \ldots& 0.615& 0.508&  0.320   \\ 
184 & 	c   &  	51548.4830  &    0.3951290  & 21.165  & 21.011&    20.714&     20.213& 0.499& 0.539& 0.422&	0.266	\\ 	  
185 & 	ab  &  	51548.5511  &    0.6209146  & 21.31$^{c}$  & 	  21.097&          20.731&    20.155& \ldots& 0.871& 0.678&  0.427   \\ 
187 & 	AC  &       51549.0083  &    0.9502923  & 19.42$^{c}$  & 	  19.440&	  19.166&   18.674& \ldots& 1.389& 1.154&	0.727	\\ 
188 & 	ab  &  	51548.6637  &    0.5973773  & 21.19$^{c}$  & 	  21.019&          20.665&    20.143& \ldots& 1.290& 1.127&  0.710   \\ 
189 & 	ab  &  	51548.8546  &    0.7023692  & 21.22$^{c}$  & 	  21.028&          20.639&    20.044& \ldots& 0.771& 0.647&  0.407   \\ 
190 & 	AC  &       51549.2923  &    1.1647103  & 19.622&   19.478&          19.137&    18.547& 0.848& 1.546& 1.294&	0.815	\\ 	  
191 & 	ab  &  	51548.7011  &    0.6502894  & 21.066&	  21.091&          20.686&    20.114& 0.633& 0.711& 0.561&  0.354   \\ 	  
193 & 	AC  &       51549.1506  &    0.4263580  & 19.68$^{c}$  & 	  19.530&	  19.284&    18.900& \ldots& 0.172& 0.131&	0.082	\\ 
194 &   FV  &           51549.2016  &    0.2645828  & 16.32$^{c}$  &       16.076&          15.879&    15.525& \ldots& 0.133& 0.123&  0.072   \\ 
195 & 	ab  &  	51548.5576  &    0.6189680  & 21.18$^{c}$  & 	  21.140&          20.769&    20.143& \ldots& 0.646& 0.483&  0.304   \\ 
196 & 	ab  &  	51548.2819  &    0.665989   & 21.213&	  21.081&          20.676&    20.132& 0.740& 0.500& 0.410&  0.258   \\ 	  
197 & 	c   &  	51548.7640  &    0.2961717  & 21.24$^{c}$  & 	  20.959&          20.739&    20.331& \ldots& 0.390& 0.312&	0.197	\\ 	
199 & 	ab  &  	51548.1840  &    0.769925   & 20.976 & 	  20.999&          20.574&    19.942& 0.322& 0.485& 0.406&  0.256   \\ 	  
200 & 	ab  &  	51548.5254  &    0.6373468  & 21.24$^{c}$  & 	  21.156&          20.738&    20.101& \ldots& 0.359& 0.289&  0.182   \\ 
201 & 	ab  &  	51548.5885  &    0.7222435  & 21.32$^{c}$  & 	  21.133&          20.730&    20.084& \ldots& 0.762& 0.632&  0.398   \\ 
203 & 	AC  &       51549.2587  &    0.9398875  & 19.924&	  19.820&	  19.427&   18.838& 0.736& 1.052& 0.812&	0.511	\\ 
204 & 	ab  &  	51548.8631  &    0.6332687  & 21.40$^{c}$  & 	  21.121&          20.725&   20.094& \ldots& 0.654& 0.545&  0.344   \\ 
205 & 	AC  &       51549.1382  &    0.3833676  & 20.189&	  19.891&	  19.668&   19.281& 0.399& 0.156& 0.145&	0.091	\\ 	  
206 & 	Bl  &  	51548.5382  &    0.587812   & 21.48$^{c}$  & 	  21.069&          20.700&    20.113& \ldots& 1.192& 1.053&  0.664    \\ 
208 &  	ab  &  	52352.0043  &    0.656594   & 21.39$^{c}$  & 	  21.125&          20.721&    20.073& \ldots& 0.619& 0.484&  0.305   \\ 
214 & 	Bl  &  	52352.3784  &    0.6391863  & 21.17$^{c}$  & 	  21.031&          20.674&   20.077& \ldots& 1.041& 0.753&  0.475   \\ 
216 & 	AC  &       51549.6831  &    1.079230   & 19.32$^{c}$  &	  19.258&          18.853&    18.201& \ldots& 0.427& 0.303&	0.191	\\ 
217 & 	AC  &       51549.7742  &    0.9109459  & 18.71$^{c}$  & 	  18.864&          18.600&   18.156& \ldots& 0.839& 0.676&	0.425	\\ 
218 &   AC  &          52351.7154  &    1.0086934  & 20.44$^{c}$  &       20.141&          19.742&    19.224& \ldots& 0.571& 0.485&	0.305	\\ 
219 & 	AC  &      52352.9984  &    1.365517   & 19.58$^{c}$  & 	  19.277&          18.879&    18.252& \ldots& 0.476& 0.387&	0.244	\\ 
220 &   EB  &          51548.7085  &    0.37264174 & 15.59$^{c}$  &       15.364&          14.681&    13.872& \ldots& 0.733& 0.750&  0.663    \\   
221 &   WUma&     51549.0298  &    1.783454   & 22.01$^{c}$  &         20.551&          19.228&    17.43$^{c}$ & \ldots& 0.165& 0.150&  \ldots   \\ 
222 &   LP  &          51519.2828  &    329        & 21.70$^{c}$  &              19.35$^{c}$ &         17.42$^{c}$&    15.66$^{c}$& \ldots& \ldots& \ldots&  \ldots   \\ 
223 & 	ab  &      52352.8734  &    0.660937   & 21.24$^{c}$  &	   21.105&          20.715&    20.061& \ldots& 0.309& 0.257&  0.162   \\ 
224 & 	LP  &      52401.0706  &    685        & 20.10$^{c}$      &         21.05$^{c}$&           20.47$^{c}$&    19.83$^{c}$& \ldots& \ldots& \ldots&  \ldots   \\ 
226 &   ab  &         51549.3101  &    0.669846   & 21.12$^{c}$  &          21.086&          20.698&   20.082& \ldots& 0.432& 0.322&  0.203   \\ 
227 &   ab  &  	     51550.7387  &    0.5594254  & \ldots &          21.265&          20.940&    20.274& \ldots& 0.876& 0.607&  0.382   \\ 
228 &   ab  &        51548.2822  &    0.6290089  & 20.86$^{c}$  & 	   21.082&          20.713&    20.083& \ldots& 0.600& 0.500&  0.315   \\ 
229 &   ab  &        51548.3681  &    0.6626030  & 21.02$^{c}$  &          21.085&          20.681&    20.072& \ldots& 0.449& 0.342&  0.235   \\ 
230 &   AC  &       52351.3174  &    1.0025734  & 19.73$^{c}$  &           19.580&          19.2546&    18.663& \ldots& 1.353& 1.074&  0.677     \\               
231 &   EB  &        51549.5699  &    2.3831781  & 21.19$^{c}$  &           21.36$^{c}$&          21.23$^{c}$&    20.97$^{c}$& \ldots& \ldots& \ldots&  \ldots    \\ 
232 &   EB  &        51548.7853  &    0.4142902  & 17.28$^{c}$      &      16.44$^{c}$&          15.44$^{c}$&    14.14$^{c}$& \ldots& \ldots& \ldots&  \ldots   \\ 
233 &   EB  &        51548.8868  &    0.6378688  & 22.48$^{c}$  &           22.37$^{c}$&          22.26$^{c}$&    22.14$^{c}$& \ldots& \ldots& \ldots&  \ldots   \\ 
234 &   EB  &        51548.4601  &    0.5274709  & 24.44$^{c}$  &           22.59$^{c}$&          21.14$^{c}$&    18.99$^{c}$& \ldots& \ldots& \ldots&  \ldots   \\ 
235 &	EB  &    51548.6759  &    0.6539230  & 18.54$^{c}$  &           18.43$^{c}$&          17.74$^{c}$&    16.89$^{c}$& \ldots& \ldots& \ldots&  \ldots   \\ 
236 &   EB  &       51548.7125  &    0.3747540  & 22.35$^{c}$  &           22.41$^{c}$&          22.35$^{c}$&    22.32& \ldots& \ldots& \ldots&  \ldots   \\ 
237 &   EB  &       51548.7915  &    0.4083364  & 22.03$^{c}$  &          22.003&          21.761&    21.49$^{c}$& \ldots& 0.323& 0.314&  \ldots   \\ 
\enddata
\tablenotetext{a}{Epoch of maximum light.}
\tablenotetext{b}{Intensity--averaged magnitudes.}
\tablenotetext{c}{Median of individual magnitude measurements.}
\tablenotetext{d}{Not enough data to fit a light curve, uncertain parameters.}
\end{deluxetable*}

\clearpage

\begin{turnpage}
\begin{deluxetable}{llllccccccccc}
\tablewidth{500pt}
\tabletypesize{\scriptsize}
\tablecaption{Pulsation properties of Carina RR$_{d}$ variable stars. \label{tab_prop_rrd}}
\tablehead{ID & Epoch &P$_{0}$ & P$_{1}$/P$_{0}$ & $\langle B \rangle$ & $\langle V \rangle$ & $\langle I \rangle$ & A($B_0$) & A($B_1$) & A($V_0$)& A($V_1$) & A ($I_0$)& A($I_1$) \\
   ~~~~& ~~~~&  (days) & (days)& (mag)	&(mag)& (mag) & (mag)	&(mag)& (mag) & (mag)	&(mag)& (mag)}
\startdata
V11     &51548.9191 &  0.543689  &0.745854	& 21.080&  20.766 &  20.247&0.548&0.341&0.451&0.339&0.28&0.21\\
V26     &51548.9291 &  0.562177  &0.745703	& 20.990&  20.670 &  20.162&0.604&0.488&0.610&0.395 &0.39&0.25\\
V74     &51548.7140 &  0.533702  &0.747205       & 21.059&  20.712 &  20.246&0.607&0.222&0.567& 0.263&0.36&0.17\\
V89     &51548.6377 &  0.519403  &0.746522       &21.102 & 20.770&   20.222&0.408&0.384&0.524&0.278&0.33&0.17\\
V192   &51549.0958 &  0.541694  &0.748661      &21.030&  20.720&    20.252&0.753&0.525&0.600&0.345&0.38&0.22\\ 
V198   &51548.6238 &  0.530551   &0.745534   & 21.058 & 20.710&    20.192&0.664&0.323&0.506&0.334&0.32&0.21\\
V207   &51549.1028 &  0.541156 &0.746387	 & 21.122 &20.782 &   20.215&0.621&0.548&0.637&0.349&0.40&0.22\\
V210   &52351.5738 & 0.57324    &0.75286  &21.010&    20.639&    20.048&0.474&0.275&0.418&0.218&0.26&0.14\\
V225   &52351.8655 & 0.57688    &0.74610  &20.960&    20.641&    20.147&0.776&0.363&0.575&0.324&0.36&0.20\\ 
\enddata
\end{deluxetable}
\end{turnpage}

\clearpage

\begin{deluxetable}{lcccccc}
\tablewidth{500pt}
\tabletypesize{\scriptsize}
\tablecaption{Pulsation properties for the nine extra--tidal variables (six RRLs, four ACs)
identified by VM13 \label{tab_prop_vivas}}
\tablehead{ID &Type & P & (B) & (V) & A($B$) & A($V$)\\
   ~~~~& ~~~~&  (days) & (mag)	& (mag) & (mag)& (mag)}
\startdata
RRL--1    &ab & 0.629&20.94&20.55&0.55&0.45\\
RRL--2     &ab&0.523&21.04&20.60&0.83&0.65\\
RRL--3     &ab&0.544&21.06&20.62&0.56&0.46\\
RRL--4     &c& 0.204&21.32&20.85&0.17&0.24\\
RRL--5     &c&0.107&21.27&20.82&0.14&0.27\\
RRL--38   &c&0.189&21.18&20.77&0.41&0.31\\
AC--1 &\ldots&0.186&20.44& 19.95& 0.21 & 0.20\\
AC--9&\ldots& 0.476&19.21& 19.13& 0.36 & 0.55\\
AC--10&\ldots& 0.163&19.71& 19.35& 0.18 & 0.32\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lclll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Number of RR$_{d}$ hosted in the stellar systems plotted in Figure~\ref{petersen2} 
and their references. Columns 4 and 5 give the iron abundances of the hosting stellar system and 
their references.\label{tab_rrd_other}}
\tablehead{ System& N & Reference & $[Fe/H]$ & Reference}
\startdata
NGC 2419                    & 1   & \cite{clement93}     &  --2.20$\pm$ 0.09&\cite{carretta09} \\
NGC 6426                    & 1   & \cite{clement93}     &  --2.33$\pm$0.15&\cite{hatzidimitriou99}\\
LMC                         & 985 & \cite{soszynski09}   &  --0.33$\pm$0.13&\cite{romaniello08}$^{a}$\\
SMC                         & 257 & \cite{soszynski10}   &  --0.75$\pm$0.08&\cite{romaniello08}$^{a}$\\
Bulge                       & 173 & \cite{soszynski14}   &  --1.5/--0.5& \cite{zoccali08}$^{b}$\\
Halo (NSV 09295)            & 1   &  \cite{garcia97}     &  --1.5 &\cite{layden94}\\
Halo (AQ Leo)               & 1   & \cite{clement91}     &  --1.5 &\cite{layden94}\\
Halo (VIII--10, VIII--58)     & 2   & \cite{clement93}     &  --1.5 &\cite{layden94} \\
Halo (CU Com)               & 1   & \cite{clementini00}  &  --1.5 &\cite{layden94} \\
Halo (ASAS)                 & 32  & \cite{pojmanski02}   &  --1.5 &\cite{layden94}\\
M3                          & 8   & \cite{clementini04}  &  --1.50$\pm$ 0.05&\cite{carretta09}\\
IC4499                      & 16  & \cite{walker96}      &  --1.62$\pm$0.09&\cite{carretta09}\\
M68                         & 12  & \cite{walker94}      &  --2.27$\pm$0.04&\cite{carretta09}\\
M15                         & 14  & \cite{nemec85b}      &  --2.33$\pm$0.02&\cite{carretta09}\\
Draco                       & 10  & \cite{nemec85a}      &  --1.98$\pm$0.01&\cite{kirby13}\\
Sculptor                    & 18  & \cite{kovacs01}      &  --1.68$\pm$0.01&\cite{kirby13} \\
Sagittarius                 & 40  & \cite{cseresnjes01}  &  --0.62$\pm$0.2&\cite{carretta10}\\
\enddata         
\tablenotetext{a}{Mean iron abundances and standard deviations of classical Cepheids based on high 
spectral resolution spectra. Metal abundances for 98 LMC RRLs was provided by \citet{gratton04} using 
low--resolution spectra and found $[Fe/H]=--1.48 \pm 0.03 \pm 0.06$. Metal abundances for SMC RRLs 
are not available. The iron abundance of the single SMC GC (NGC~121) is [Fe/H]=--1.19$\pm$0.12 
provided by~\citet{dacosta98}.}
\tablenotetext{b}{Range in iron abundance covered by red giants in the Galactic bulge. 
The iron abundance of Bulge RRLs was provided by~\citet{walker91} [Fe/H]=--1.00$\pm$0.16 
using low--resolution spectra.}
\end{deluxetable}           
\clearpage

\begin{deluxetable}{ccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Results of the empirical fit of Period--Wesenheit relations $W=\alpha+\beta \log P_F$.\label{table:wesenheit1}}
\tablehead{$\alpha$  & $\beta$ & rms} 
\startdata
\multicolumn{3}{c}{$W(B,V)=M_V-3.06(B-V)$}\\

(18.98$\pm$0.03) &(-2.7$\pm$0.1)& 0.07\\
\\
\multicolumn{3}{c}{$W(B,I)=M_I-0.78(B-I)$}\\

(18.84$\pm$0.03) &(-2.6$\pm$0.1) & 0.06\\
\\

\multicolumn{3}{c}{$W(V,I)=M_I-1.38(V-I)$}\\

(18.80$\pm$0.03)& (-2.5$\pm$0.1) &0.08\\
\\
\multicolumn{3}{c}{$W(V,BI)=M_V-1.34(B-I)$}\\

(18.88$\pm$0.03)& (-2.6$\pm$0.1) &0.06\\
\\
\hline
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccl}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Periods, $B$ and $V$ mean magnitudes, true distance
  moduli and metallicity for 
the five field RRLs stars by~\citet{benedict11}.\label{tab_calibrating}}
\tablehead{Name&$\log$ P & $<B>$ & $<V>$ & $\mu$ & [Fe/H]}

\startdata
RR Lyr &--0.24655&8.07$\pm$0.01&7.75$\pm$0.01&7.14$\pm$0.07&--1.41$\pm$0.13\\
SU Dra &--0.18018&10.23$\pm$0.01&9.95$\pm$0.01&9.35$\pm$0.24&--1.80$\pm$0.2\\
UV Oct &--0.26552&9.71$\pm$0.01&9.35$\pm$0.01&8.87$\pm$0.13&--1.47$\pm$0.11\\
XZ Cyg &--0.33107&10.13$\pm$0.01&9.84$\pm$0.01&8.98$\pm$0.22&--1.44$\pm$0.2\\
RZ Cep &--0.38352&9.92$\pm$0.01&9.46$\pm$0.01&8.03$\pm$0.16&--1.77$\pm$0.2\\
\enddata         
\tablenotetext{}{The distance moduli in this column are slightly
  different than those in Table~8 of~\citet{benedict11} due to
  typographical errors in the paper.\\
Iron abundances are on the~\citet{zw84} metallicity scale
  according to~\citet{benedict11},  (see their Table~1).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{clll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Carina true distance moduli based on different diagnostics.\label{tab_car_distance}}
\tablehead{ $\mu$& E(B--V)&Method & Reference}
\startdata
$20.06 \pm 0.12$ & 0.025&PL (DC)       &      \cite{mateo98} \\
$20.10 \pm 0.12$ &0.03& PLC & D03 \\
$20.00 \pm 0.10$ & 0.03&PLA & D03 \\
$20.10 \pm 0.04$ & 0.03&FOBE & D03 \\
$20.11 \pm 0.13$ & 0.06&TRGB & \cite{pietrinsky09} \\
$20.17 \pm 0.10$ &0.063& PL (DC) &  \cite{vivas13} \\
$20.09 \pm 0.07$ &0.03& PLW& Paper VI\\
\enddata         
\end{deluxetable}

\clearpage

\LongTables
\begin{deluxetable*}{l l l l  c c c}
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{500pt}
\tablecaption{Pulsation Properties of the new Carina SX Phe.\label{tab_sx_new}}
\tablehead{
\colhead{ID} & \colhead{$\alpha$} &\colhead{$\delta$} &\colhead{Period (d)} & \colhead{$\langle B \rangle^{b}$} & \colhead{$\langle V \rangle^{b}$} &\colhead{$\langle I \rangle^{b}$}}
\startdata
341  &  06 40 14.14 & --51 01 23.4 &    0.05898004 &  23.11 &   22.85 &   22.42    \\
342  &  06 40 15.46 & --51 08 31.2 &    0.06404925 &  23.25 &   22.94 &   22.50    \\
343  &  06 40 17.76 & --50 56 06.0 &    0.06189917 &  22.99 &   22.70 &   22.33    \\
344  &  06 40 23.45 & --51 00 18.5 &    0.05700707 &  23.39 &   23.04 &   22.49    \\
345  &  06 40 23.84 & --50 55 16.0 &    0.0616327   &  23.28 &   23.04 &   22.65    \\
346  &  06 40 26.44 & --50 55 12.2 &    0.06983306 &  23.20 &   22.93 &   22.48    \\
347 &  06 40 34.03 & --50 56 36.9 &    0.06382168 &  23.17 &   22.92 &   22.49    \\
348  &  06 40 38.49 & --50 50 34.2 &    0.05887662 &  23.01 &   22.74&   22.34    \\
349  &  06 40 38.82 & --51 13 52.6 &    0.05220283 &  23.32 &   23.03 &   22.61    \\
350  &  06 40 40.71 & --50 58 29.0 &    0.05225971 &  23.12 &   22.86 &   22.49    \\
351 &  06 40 49.07 & --50 53 10.6 &    0.06510992 &  23.34 &   23.04 &   22.62    \\
352  &  06 40 49.13 & --50 54 37.1 &    0.05555380 &  22.84 &   22.58&   22.16    \\
353  &  06 40 49.50 & --51 01 26.7 &    0.05860522 &  23.17 &   22.92 &   22.62    \\
354 &  06 40 55.07 & --50 55 18.3 &    0.0559396  &  23.35 &   23.06 &   22.65    \\
355  &  06 40 58.61 & --50 55 05.4 &    0.06195699 &  23.33 &   23.07 &   22.74    \\
356  &  06 40 59.22 & --50 56 52.2 &    0.05387742 &  23.26 &   22.97 &   22.55    \\
357  &  06 41 02.69 & --50 57 05.9 &    0.05802369 &  23.41 &   23.09 &   22.66    \\
358  &  06 41 03.13 & --50 51 51.1 &    0.04853505 &  23.10 &   22.86 &   22.51    \\
359  &  06 41 02.86 & --50 58 00.1 &    0.05870867 &  23.29 &   23.04 &   22.49    \\
360  &  06 41 04.51 & --50 55 07.3 &    0.05059894 &  23.05 &   22.80 &   22.41    \\
361  &  06 41 07.09 & --50 47 50.9 &    0.05405631 &  23.33 &   23.07 &   22.59    \\
362  &  06 41 06.85 & --51 04 14.1 &    0.05004092 &  22.89 &   22.57 &   22.18   \\
363  &  06 41 08.60 & --50 54 35.8 &    0.0591939 &  23.29 &   23.04 &   22.67    \\
364  &  06 41 11.16 & --51 00 11.8 &    0.06534271 &  23.29 &   23.00 &   22.63    \\
365  &  06 41 12.44 & --50 45 31.2 &    0.05781447 &  23.33 &   23.06 &   22.60    \\
366  &  06 41 13.10 & --51 09 07.4 &    0.05277468 &  23.28 &   23.04 &   22.64    \\
367  &  06 41 14.32 & --51 01 57.8 &    0.06230673 &  23.19 &   22.90 &   22.45    \\
368  &  06 41 14.88 & --50 55 16.6 &    0.07088727 &  23.21 &   22.88 &   22.46    \\
369  &  06 41 15.33 & --50 55 12.5 &    0.05923093 &  23.29 &   23.03 &   22.63    \\
370  &  06 41 16.36 & --50 54 36.0 &    0.05263070 &  23.24 &   22.97 &   22.53    \\
371  &  06 41 18.51 & --50 51 48.0 &    0.0610961  &  23.14 &   22.87 &   22.49    \\
372  &  06 41 23.09 & --51 07 42.1 &    0.06317447 &  22.99&   22.66&   22.28   \\
373  &  06 41 24.30 & --50 59 25.6 &    0.05712586 &  23.41 &   23.10 &   22.61    \\
374  &  06 41 24.29 & --51 04 21.8 &    0.05256096 &  23.02 &   22.67 &   22.28   \\
375  &  06 41 25.07 & --50 55 53.9 &    0.07412219 &  23.06 &   22.75 &   22.33    \\
376  &  06 41 26.05 & --51 12 19.0 &    0.0739414  &  23.20 &   22.86 &   22.46    \\
377  &  06 41 28.18 & --50 55 26.9 &    0.05301314 &  23.06&   22.73&   22.34    \\
378  &  06 41 28.80 & --50 43 11.2 &    0.05483068 &  23.42 &   23.12 &   22.71    \\
379  &  06 41 28.81 & --51 00 20.0 &    0.07092323 &  23.12 &   22.80 &   22.38    \\
380  &  06 41 29.87 & --50 52 05.1 &    0.06527955 &  22.99&   22.67&   22.27    \\
381  &  06 41 32.44 & --50 47 57.3 &    0.07488229 &  22.96&   22.63&   22.19    \\
382  &  06 41 32.63 & --50 57 43.7 &    0.07197212 &  23.31 &   22.98 &   22.63    \\
383  &  06 41 32.93 & --50 52 54.2 &    0.1594306  &  23.28 &   23.07 &   22.78    \\
384  &  06 41 33.43 & --50 52 48.5 &    0.05863985 &  23.32 &   22.98 &   22.49    \\
385  &  06 41 33.65 & --50 57 37.8 &    0.05633247 &  22.80 &   22.49 &   22.19    \\
386  &  06 41 35.77 & --51 00 39.1 &    0.0636862  &  23.20 &   22.95 &   22.52    \\
387  &  06 41 36.96 & --50 57 47.0 &    0.05627784 &  23.37 &   23.13 &   22.73    \\
388  &  06 41 37.74 & --50 55 13.6 &    0.06400101 &  23.15 &   22.85 &   22.52    \\
389  &  06 41 37.61 & --50 58 58.0 &    0.07160168 &  23.06 &   22.75 &   22.44    \\
390  &  06 41 39.58 & --50 57 01.2 &    0.0582159  &  23.32 &   22.99 &   22.60    \\
391  &  06 41 42.92 & --50 52 31.4 &    0.06104802 &  23.23 &   22.91 &   22.43    \\
392  &  06 41 44.17 & --50 44 22.9 &    0.06385933 &  22.74 &   22.45 &   21.87    \\
393  &  06 41 44.84 & --51 03 48.3 &    0.05746218 &  23.37 &   23.09 &   22.72    \\
394  &  06 41 45.69 & --50 50 01.3 &    0.04855492 &  23.15 &   22.89 &   22.62    \\
395  &  06 41 49.86 & --51 00 21.5 &    0.05655043 &  22.86 &   22.62 &   22.33    \\
396  &  06 41 49.87 & --51 00 32.4 &    0.06046970 &  23.26 &   22.94 &   22.55    \\
397  &  06 41 51.00 & --50 58 05.9 &    0.0645517  &  23.40 &   23.09 &   22.70    \\
398  &  06 41 51.59 & --50 53 05.0 &    0.06014112 &  23.39 &   23.09 &   22.67    \\
399  &  06 41 51.66 & --50 56 08.9 &    0.04527754 &  23.17 &   22.93 &   22.58    \\
400  &  06 41 57.09 & --50 55 08.0 &    0.06364862 &  23.24 &   22.95 &   22.49    \\
401  &  06 41 58.08 & --50 57 58.1 &    0.05734282 &  23.12 &   22.84 &   22.47    \\
402  &  06 41 59.28 & --51 00 00.0 &    0.07441239 &  23.12 &   22.85 &   22.39    \\
403 &  06 41 59.76 & --50 55 35.4 &    0.04671546 &  23.17 &   22.90 &   22.48    \\
404  &  06 42 00.27 & --50 52 19.9 &    0.06205412 &  23.28 &   22.97 &   22.63    \\
405  &  06 42 01.47 & --50 52 27.1 &    0.06348319 &  23.37 &   23.01 &   22.55    \\
406 &  06 42 01.82 & --50 51 30.4 &    0.06373945 &  23.04&   22.74 &   22.35    \\
407 &  06 42 03.52 & --50 57 33.5 &    0.05525245 &  23.19 &   22.92 &   23.19    \\
408 &  06 42 03.49 & --51 01 12.2 &    0.05567260 &  23.20 &   22.95 &   22.54    \\
409 &  06 42 05.51 & --50 57 43.0 &    0.05779336 &  23.38 &   23.03 &   22.66    \\
410 &  06 42 07.77 & --51 00 51.5 &    0.05261781 &  23.19 &   22.92 &   22.45    \\
411 &  06 42 08.13 & --50 52 36.7 &    0.06459468 &  23.11 &   22.82 &   22.37    \\
412 &  06 42 09.22 & --50 55 36.2 &    0.05646218 &  23.27 &   22.98 &   22.58    \\
413 &  06 42 09.61 & --51 01 03.4 &    0.06032828 &  23.34 &   23.02 &   22.54    \\
414 &  06 42 12.67 & --50 56 23.8 &    0.05842271 &  23.22 &   22.87 &   22.42    \\
415 &  06 42 13.13 & --50 56 01.6 &    0.05598982 &  23.18 &   22.89 &   22.44    \\
416 &  06 42 17.19 & --50 51 18.2 &    0.05422022 &  23.33 &   23.07 &   22.63    \\
417 &  06 42 17.68 & --50 48 39.2 &    0.06434278 &  23.26 &   22.98 &   22.63    \\
418 &  06 42 19.08 & --50 47 46.7 &    0.05607941 &  23.22 &   22.92 &   22.50    \\
419 &  06 42 19.88 & --50 45 04.8 &    0.05780775 &  23.36 &   23.07 &   22.50    \\
420 &  06 42 21.25 & --50 45 35.8 &    0.06575657 &  23.15 &   22.87 &   22.43    \\
421 &  06 42 22.01 & --50 50 06.5 &    0.05161476 &  23.36 &   23.07 &   22.65    \\
422 &  06 42 23.24 & --50 54 50.4 &    0.07029254 &  23.13 &   22.84 &   22.23    \\
423 &  06 42 23.67 & --50 49 16.7 &    0.06527164 &  23.08 &   22.83 &   22.48    \\
424 &  06 42 24.87 & --51 03 02.1 &    0.07014507 &  23.22 &   22.92 &   22.37    \\
425 &  06 42 25.71 & --50 57 00.4 &    0.05172937 &  23.28 &   23.00 &   22.53    \\
426 &  06 42 30.36 & --50 49 05.9 &    0.06320298 &  23.10 &   22.87 &   22.50    \\
427 &  06 42 31.01 & --50 46 02.6 &    0.05587489 &  23.38 &   23.13 &   22.70    \\
428 &  06 42 31.58 & --50 57 28.1 &    0.05228718 &  23.36 &   23.05 &   22.65    \\
429 &  06 42 33.88 & --50 48 46.0 &    0.05360831 &  23.33 &   23.11 &   22.53    \\
430 &  06 42 33.99 & --50 48 03.3 &    0.05866563 &  23.39 &   23.10 &   22.64    \\
431 &  06 42 35.21 & --50 55 04.0 &    0.05962675 &  23.40 &   23.08 &   22.66    \\
432 &  06 42 35.53 & --51 02 22.6 &    0.05995828 &  23.35 &   23.05 &   22.58    \\
433 &  06 42 37.57 & --50 57 41.4 &    0.05497264 &  23.37 &   23.10 &   22.67    \\
434 &  06 42 38.39 & --50 53 16.7 &    0.07192960 &  23.24 &   22.93 &   22.43    \\
435 &  06 42 41.09 & --50 49 38.2 &    0.06649085 &  23.34 &   23.04 &   22.64    \\
436 &  06 42 42.07 & --50 57 31.2 &    0.05926036 &  23.39 &   23.13 &   22.70    \\
437 &  06 42 49.56 & --50 51 53.9 &    0.05158018 &  23.30 &   23.05 &   22.70    \\
438 &  06 42 55.43 & --50 54 43.3 &    0.06550635 &  23.29 &   23.00 &   22.60    \\
439 &  06 42 55.57 & --50 52 55.2 &    0.06189711 &  23.35 &   23.08 &   22.59    \\
440 &  06 43 01.04 & --50 52 07.7 &    0.05804751 &  23.35 &   23.09 &   22.70    \\
441 &  06 43 04.87 & --50 53 45.1 &    0.06346540 &  23.26 &   22.98 &   22.62    \\
442 &  06 43 25.38 & --50 52 26.9 &    0.05947808 &  23.28 &   23.05 &   22.65    \\
\enddata
\end{deluxetable*}
\clearpage
\LongTables
\begin{deluxetable*}{l l l l  c c c c}
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{500pt}
\tablecaption{Pulsation Properties of the known Carina SX Phe.\label{tab_sx_old}}
\tablehead{
\colhead{ID} & \colhead{$\alpha$} &\colhead{$\delta$} &\colhead{Period (d)} & \colhead{$\langle B \rangle^{b}$} & \colhead{$\langle V \rangle^{b}$} &\colhead{$\langle I \rangle^{b}$} & M98}
\startdata
7  &      06 39 53.11& --51 04 31.5 &    0.05861265  &    23.43 & 23.13 & 22.12 &\ldots  \\ 
8  &      06 39 56.16& --51 06 43.6 &    0.0840233   &    22.66 & 22.36 & 21.92  &\ldots\\ 
9  &      06 40 00.79& --50 57 58.5 &    0.06283058  &    23.33 & 23.04 & 22.45 &\ldots \\ 
10 &      06 40 03.36&  --51 07 55.6 &    0.06600411  &    23.19 & 22.93 & 22.43&\ldots  \\ 
11 &      06 40 06.08&  --50 55 58.0 &    0.0566776   &    23.32 & 23.04 & 22.58 &\ldots \\ 
12 &      06 40 14.68&  --51 05 05.0 &    0.05116040  &    23.46 & 23.18 &\ldots&\ldots\\   
13 &      06 40 17.93&  --50 56 33.7 &    0.0572522   &    23.27 & 23.01 & 22.59 &\ldots  \\
14 &      06 40 18.59&  --51 03 01.9 &    0.05801669  &    23.33 & 23.06 & 22.67&\ldots  \\
15 &      06 40 21.39&  --51 01 02.2 &    0.06133516  &    23.14 & 22.92 & 22.57&\ldots  \\
16 &      06 40 23.91&  --51 06 44.4 &    0.06490812  &    23.16 & 22.90 & 22.50&\ldots  \\
17 &      06 40 27.16&  --51 06 17.6 &    0.06391992  &    23.31 & 22.99 & 22.52 &\ldots  \\
18 &      06 40 27.18&  --51 01 03.4 &    0.06005208  &    23.36 & 23.07 & 22.66  &\ldots  \\
19 &      06 40 28.33&  --50 52 58.8 &    0.05846323  &    23.16 & 22.94 & 22.64 &\ldots  \\
20 &      06 40 29.07&  --50 55 58.4 &    0.05692126  &    23.28 & 23.01 & 22.49 &\ldots  \\
21 &      06 40 31.67&  --51 08 54.2 &    0.07130197  &    23.12 & 22.81 & 22.37 &\ldots  \\
22 &      06 40 32.86&  --51 01 43.4 &    0.05866617  &    23.27 & 23.00 & 22.54 &\ldots  \\
23 &      06 40 35.66&  --50 56 48.1 &    0.05035238  &    23.51 & 23.23 & 22.83 &\ldots  \\
24 &      06 40 37.79&  --50 58 11.5 &    0.05697949  &    23.30 & 23.03 & 22.61 &\ldots  \\
25 &      06 40 38.21&  --50 58 04.9 &    0.05765942  &    23.31 & 23.03 & 22.58 &\ldots  \\
26 &      06 40 38.84&  --50 58 39.7 &    0.05955433  &    23.28 & 23.03 & 22.64 &\ldots  \\
27 &      06 40 39.93&  --51 00 32.7 &    0.06096031  &    23.28 & 22.99 & 22.61 &\ldots  \\
28 &      06 40 40.56&  --51 02 30.7 &    0.06020401  &    23.08 & 22.77 & 22.35 &\ldots  \\
29 &      06 40 41.70&  --50 59 10.5 &    0.05311877  &    23.11 & 22.84 & 22.44 &\ldots  \\
30 &      06 40 45.02&  --50 59 29.4 &    0.06503761  &    23.02 & 22.70 & 22.30 &\ldots  \\
31 &      06 40 45.26&  --51 06 18.6 &    0.06037914  &    23.35 & 23.04 & 22.56 &\ldots  \\
32 &      06 40 46.39&  --50 57 53.4 &    0.05804718  &    23.26 & 22.98 & 22.58 &\ldots  \\
33 &      06 40 46.64&  --51 09 37.3 &    0.05529873  &    23.38 & 23.09 & 22.65 &\ldots  \\ 
34 &      06 40 46.76&  --50 52 17.5 &    0.05526398  &    23.29 & 23.03 & 22.64 &\ldots  \\ 
35 &      06 40 47.68&  --50 56 44.1 &    0.06166175  &    23.26 & 22.94 & 22.48 &\ldots  \\ 
36 &      06 40 48.00&  --50 58 33.9 &    0.05985196  &    23.17 & 22.90 & 22.49 &\ldots  \\ 
37 &      06 40 48.47&  --51 10 55.6 &    0.05410886  &    23.36 & 23.03 & 22.62 &\ldots  \\ 
38 &      06 40 48.81&  --51 00 41.2 &    0.05365485  &    23.32 & 23.02 & 22.58 &\ldots  \\ 
39 &      06 40 50.04&  --50 59 24.6 &    0.05440634  &    23.28 & 23.01 & 22.57 &\ldots  \\
40 &      06 40 50.29&  --51 09 31.2 &    0.05952932  &    23.24 & 22.91 & 22.47 &\ldots  \\
41 &      06 40 50.86&  --50 59 28.7 &    0.06489616  &    22.82 & 22.50 & 22.11 &\ldots  \\
42 &      06 40 51.77&  --51 07 16.9 &    0.05697602  &    23.18 & 22.87 & 22.48 &\ldots  \\
43 &      06 40 53.52&  --51 07 14.6 &    0.06162396  &    23.25 & 22.94 & 22.46 &\ldots  \\
44 &      06 40 54.40&  --51 01 28.4 &    0.06879427  &    22.27 & 22.04 & 21.49 &\ldots  \\
45 &      06 40 55.63&  --51 00 43.0 &    0.05688051  &    23.39 & 23.09 & 22.72 & V4  \\
46 &      06 40 57.65&  --50 56 09.5 &    0.06778138  &    23.04 & 22.74 & 22.26 &\ldots  \\
47 &      06 40 57.88&  --51 02 07.9 &    0.05986604  &    23.23 & 22.98 & 22.48 &\ldots  \\
48 &      06 40 59.18&  --50 49 44.3 &    0.0565391   &    23.31 & 23.04 & 22.74 &\ldots  \\
49 &      06 40 59.27&  --50 50 31.6 &    0.05626531  &    23.40 & 23.14 & 22.69 &\ldots  \\
50 &      06 40 59.31&  --50 56 49.1 &    0.07320810  &    22.71 & 22.42 & 22.00 &\ldots  \\
51 &      06 40 59.92&  --50 48 44.6 &    0.05879641  &    23.37 & 23.08 & 22.50 &\ldots  \\
52 &      06 41 00.18&  --51 07 26.7 &    0.06380392  &    23.31 & 23.00 & 22.55  &\ldots \\
53 &      06 41 00.50&  --50 54 53.6 &    0.05843550  &    23.27 & 22.99 & 22.51  &\ldots \\
54 &      06 41 00.89&  --51 00 01.1 &    0.06134829  &    23.33 & 23.06 & 22.64  &\ldots \\
55 &      06 41 02.48&  --51 00 25.8 &    0.05870253  &    23.32 & 23.01 & 22.65 &V5   \\
56 &      06 41 02.98&  --50 58 41.1 &    0.05851668  &    23.29 & 23.00 & 22.59 & V12  \\
57 &      06 41 03.29&  --50 56 14.8 &    0.05586523  &    23.31 & 23.01 & 22.15 &\ldots  \\
58 &      06 41 03.89&  --50 58 44.1 &    0.05123522  &    23.54 & 23.27 & 22.59 &\ldots  \\
59 &      06 41 05.03&  --51 05 15.2 &    0.06586275  &    22.88 & 22.59 & 22.18 &\ldots  \\
60 &      06 41 05.44&  --50 48 27.0 &    0.05964722  &    23.32 & 23.04 & 22.42 &\ldots  \\
61 &      06 41 05.72&  --50 57 44.1 &    0.06627047  &    22.84 & 22.54 & 22.13 &\ldots  \\
62 &      06 41 06.14&  --50 51 51.3 &    0.04596514  &    23.45 & 23.23 &  \ldots&\ldots \\  
63 &      06 41 06.37&  --50 49 23.2 &    0.05920742  &    23.37 & 23.06 & 22.53  &\ldots \\
64 &      06 41 06.61&  --51 08 44.1 &    0.05839355  &    23.37 & 23.07 & 22.64  &V10 \\
65 &      06 41 06.93&  --50 59 18.4 &    0.06264205  &    23.26 & 23.00 & 22.57  &\ldots \\
66 &      06 41 07.69&  --50 52 34.0 &    0.0525963   &    23.37 & 23.10 & 22.65   &\ldots\\
67 &      06 41 07.88&  --50 56 00.9 &    0.06022396  &    23.35 & 23.06 & 22.61 &V16  \\
68 &      06 41 08.76&  --50 54 27.4 &    0.06496999  &    23.15 & 22.84 & 22.31 &\ldots  \\
69 &      06 41 09.70&  --50 57 37.9 &    0.05489874  &    23.33 & 23.01 & 22.61 &\ldots  \\
70 &      06 41 11.27&  --50 57 41.0 &    0.05504275  &    22.94 & 22.65 & 22.22 &\ldots  \\
71 &      06 41 11.73&  --51 01 35.5 &    0.05628829  &    23.36 & 23.06 & 22.69 &\ldots  \\
72 &      06 41 12.00&  --50 53 01.6 &    0.05684917  &    23.48 & 23.18 & 22.68 &\ldots  \\
73 &      06 41 12.06&  --50 56 40.2 &    0.05332273  &    23.55 & 23.25 & 22.79 &\ldots  \\
74 &      06 41 12.44&  --50 53 10.8 &    0.06307089  &    22.90 & 22.57 & 22.09  &\ldots \\
76 &      06 41 13.33&  --50 56 31.5 &    0.07069207  &    22.84 & 22.53 & 22.06  &\ldots \\
77 &      06 41 13.43&  --50 53 08.2 &    0.0641156   &    23.17 & 22.86 & 22.48  &\ldots \\
78 &      06 41 14.31&  --50 59 32.8 &    0.07554039  &    23.11 & 22.79 & 22.41  &V9 \\
79 &      06 41 14.59&  --51 02 49.3 &    0.06153187  &    23.19 & 22.93 & 22.51  &\ldots \\
80 &      06 41 14.69&  --51 08 44.1 &    0.05600743  &    23.35 & 23.09 & 22.59  &\ldots \\
81 &      06 41 14.75&  --50 59 20.3 &    0.06095969  &    22.53 & 22.11 & 21.50  &\ldots \\
82 &      06 41 15.38&  --51 08 24.3 &    0.05954823  &    22.93 & 22.60 & 22.16  &\ldots \\
83 &      06 41 15.89&  --50 55 44.0 &    0.05754453  &    23.17 & 22.92 & 22.56  &V15 \\
84 &      06 41 16.15&  --51 02 56.8 &    0.06525352  &    23.25 & 22.96 & 22.60   &\ldots\\
85 &      06 41 16.81&  --51 03 55.9 &    0.06078077  &    23.26 & 22.89 & 21.68   &\ldots\\ 
86 &      06 41 16.87&  --50 53 05.0 &    0.06751050  &    23.00 & 22.71 & 22.28   &\ldots\\
87 &      06 41 16.89&  --51 03 45.9 &    0.06586277  &    22.88 & 22.59 & 22.18   &\ldots\\ 
88 &      06 41 17.29&  --51 05 26.6 &    0.05904829  &    22.87 & 22.55 & 22.06   &\ldots\\ 
89 &      06 41 17.81&  --50 56 01.9 &    0.05871582  &    22.99 & 22.72 & 22.31   &\ldots\\ 
90 &      06 41 18.05&  --50 56 40.5 &    0.06652948  &    22.59 & 22.35 & 22.02 &V14  \\
91 &      06 41 18.09&  --51 03 17.0 &    0.06557268  &    23.14 & 22.83 & 22.39  &\ldots \\
92 &      06 41 18.13&  --50 59 34.1 &    0.05762093  &    23.55 & 23.23 & 22.80  &\ldots \\
93 &      06 41 18.2 &  --50 52 52.5 &    0.05359279  &    23.41 & 23.11 & 22.69  &\ldots \\
94 &      06 41 19.06&  --50 56 10.9 &    0.0604939   &    23.33 & 23.04 & 22.54  &\ldots \\
95 &      06 41 19.67&  --51 09 57.5 &    0.05337312  &    23.33 & 22.99 & 22.52  &\ldots \\
96 &      06 41 20.01&  --50 59 5.9  &    0.06881335  &    22.98 & 22.68 & 22.29  &\ldots \\
97 &      06 41 20.42&  --50 59 40.7 &    0.06044260  &    23.24 & 22.89 & 22.45 &\ldots  \\
98 &      06 41 20.9 &  --50 58 3.0  &    0.05979826  &    23.32 & 23.04 & 22.48 &\ldots    \\
99 &      06 41 21.19&  --51 02 6.5  &    0.06289669  &    23.26 & 22.99 & 22.53 &\ldots   \\
100&      06 41 21.42&  --50 57 13.2 &    0.05890563  &    23.43 & 23.13 & 22.79 &\ldots  \\
101&      06 41 21.56&  --51 00 41.5 &    0.05224501  &    23.42 & 23.12 & 22.77 &\ldots  \\
102&      06 41 21.92&  --50 57 7.7  &    0.05272663  &    23.31 & 23.04 & 22.70 &\ldots  \\
103&      06 41 22.15&  --50 57 13.5 &    0.05679868  &    22.87 & 22.57 & 22.19 &\ldots  \\
104&      06 41 22.26&  --50 57 9.4  &    0.05467434  &    23.17 & 22.90 & 22.48 &\ldots  \\
105&      06 41 22.36&  --50 58 56.5 &    0.0604251   &    23.33 & 23.07 & 22.71 &\ldots  \\
106&      06 41 22.62&  --50 51 48.9 &    0.07006015  &    22.84 & 22.53 & 22.07 &\ldots  \\
107&      06 41 23.17&  --51 01 54.1 &    0.06589533  &    23.21 & 22.91 & 22.49 &\ldots  \\
108&      06 41 23.31&  --51 01 7.3  &    0.06002635  &    23.39 & 23.12 & 22.69 &\ldots  \\
109&      06 41 23.56&  --50 53 55.7 &    0.06008917  &    23.36 & 23.05 & 22.60 &\ldots  \\
110&      06 41 23.56&  --51 02 56.0 &    0.05742446  &    23.43 & 23.14 & 22.76 &\ldots  \\
112&      06 41 25.16&  --50 42 27.2 &    0.05093029  &    23.02 & 22.77 & 22.23 &\ldots  \\
113&      06 41 25.22&  --50 58 20.6 &    0.05366079  &    23.37 & 23.10 & 22.57 &\ldots  \\
114&      06 41 25.47&  --51 00 12.5 &    0.06051002  &    22.58 & 22.31 & 21.93 &\ldots  \\
115&      06 41 26.0 &  --51 03 26.0 &    0.06565715  &    23.38 & 23.10 & 22.63 &\ldots  \\
116&      06 41 26.02&  --51 06 5.0  &    0.05160868  &    23.48 & 23.16 & 22.83 &\ldots  \\
117&      06 41 26.17&  --51 07 16.5 &    0.05743431  &    23.52 & 23.19 & 22.82 &\ldots  \\
118&      06 41 26.34&  --50 57 43.9 &    0.05157820  &    23.54 & 23.25 & 22.76 &\ldots  \\
119&      06 41 26.39&  --50 56 20.9 &    0.05193595  &    23.50 & 23.19 & 22.80 &\ldots  \\
120&      06 41 26.67&  --50 58 21.6 &    0.06033252  &    23.04 & 22.75 & 22.37 &\ldots  \\
121&      06 41 27.07&  --50 53 0.9  &    0.05577754  &    23.29 & 23.02 & 22.58 &\ldots  \\
122&      06 41 27.8 &  --51 01 26.0 &    0.04680622  &    23.19 & 22.89 & 22.45  &\ldots \\
123&      06 41 27.8 &  --50 59 1.0  &    0.05847475  &    23.44 & 23.15 & 22.67  &\ldots \\
124&      06 41 27.83&  --50 55 41.8 &    0.05863472  &    23.21 & 22.87 & 22.48  &\ldots \\
125&      06 41 28.21&  --50 53 37.1 &    0.05675304  &    23.17 & 22.84 & 22.38  &\ldots \\
126&      06 41 28.45&  --50 59 8.5  &    0.06369570  &    23.10 & 22.84 & 22.51  &\ldots \\
127&      06 41 28.71&  --50 58 11.1 &    0.0601055   &    23.39 & 23.06 & 22.69  &\ldots \\
128&      06 41 28.8 &  --50 51 35.4 &    0.0527838   &    23.31 & 23.04 & 22.63  &\ldots \\
129&      06 41 29.04&  --50 53 19.0 &    0.0544041   &    23.35 & 23.08 & 22.51  &\ldots \\
130&      06 41 29.21&  --51 00 23.5 &    0.05956936  &    22.84 & 22.52 & 22.07  &\ldots \\
131&      06 41 29.35&  --50 55 44.1 &    0.06545531  &    23.25 & 22.96 & 22.46  &\ldots \\
132&      06 41 29.44&  --50 57 39.1 &    0.06719052  &    23.25 & 22.96 & 22.56  &V13 \\
133&      06 41 29.67&  --50 53 14.4 &    0.05464765  &    23.39 & 23.11 & 22.61  &\ldots \\
134&      06 41 29.85&  --51 02 34.7 &    0.05504185  &    23.44 & 23.14 & 22.71  &\ldots \\
135&      06 41 29.87&  --50 59 37.8 &    0.0534139   &    23.49 & 23.17 & 22.69  &\ldots \\
136&      06 41 30.25&  --51 09 3.2  &    0.04970627  &    23.40 & 23.10 & 22.54  &\ldots \\
137&      06 41 30.42&  --50 51 29.1 &    0.0529662   &    23.36 & 23.10 & 22.72  &\ldots \\
138&      06 41 30.47&  --50 48 15.3 &    0.05815515  &    23.41 & 23.09 &  \ldots&\ldots \\ 
139&      06 41 30.79&  --50 55 23.3 &    0.0644954   &    23.26 & 22.94 & 22.52  &\ldots \\
140&      06 41 30.97&  --51 06 27.7 &    0.05051116  &    23.45 & 23.08 &  \ldots &\ldots\\ 
141&      06 41 32.25&  --51 02 38.5 &    0.05788590  &    23.48 & 23.14 & 22.76   &\ldots\\
142&      06 41 32.56&  --51 00 56.0 &    0.06607394  &    23.31 & 22.97 & 22.52   &\ldots\\
143&      06 41 32.68&  --50 52 58.7 &    0.06626448  &    23.27 & 22.97 & 22.55   &\ldots\\
145&      06 41 32.88&  --50 57 21.9 &    0.05559422  &    23.30 & 23.05 & 22.53   &\ldots\\
146&      06 41 33.29&  --50 55 52.0 &    0.05518256  &    23.42 & 23.14 & 22.64   &\ldots\\
147&      06 41 33.31&  --50 56 21.0 &    0.0516737   &    23.27 & 22.97 & 22.51  &\ldots \\
148&      06 41 33.49&  --50 52 16.3 &    0.04502640  &    23.46 & 23.21 &  \ldots&\ldots \\ 
149&      06 41 33.6 &  --50 53 17.2 &    0.06592061  &    23.15 & 22.84 & 22.50  &\ldots \\
150&      06 41 33.68&  --51 02 22.5 &    0.0607464   &    23.27 & 22.95 & 22.64  &\ldots \\
151&      06 41 33.87&  --50 57 52.6 &    0.05790728  &    23.09 & 22.83 & 22.43  &\ldots \\
152&      06 41 34.1 &  --51 04 52.1 &    0.05515096  &    23.48 & 23.13 & 22.65  &\ldots \\
153&      06 41 34.39&  --50 59 44.7 &    0.08287027  &    22.66 & 22.33 & 21.90   &\ldots\\
154&      06 41 34.74&  --50 52 58.7 &    0.05223474  &    23.53 & 23.24 &  \ldots &\ldots\\ 
155&      06 41 35.37&  --51 07 57.2 &    0.05196965  &    23.55 & 23.25 &  \ldots &\ldots\\ 
156&      06 41 35.62&  --50 52 21.0 &    0.05518927  &    23.46 & 23.17 & 22.75   &\ldots\\
157&      06 41 36.08&  --51 00 31.2 &    0.06138969  &    23.57 & 23.26 & 22.64   &\ldots\\
159&      06 41 36.81&  --50 58 30.4 &    0.06345606  &    22.93 & 22.63 & 22.10   &\ldots\\
160&      06 41 36.91&  --51 05 46.8 &    0.794001    &    22.95 & 22.64 & 17.16   &\ldots\\
161&      06 41 37.15&  --51 07 26.0 &    0.06743787  &    23.32 & 22.98 & 22.26   &\ldots\\
162&      06 41 37.44&  --50 57 44.1 &    0.04950919  &    23.44 & 23.16 &  \ldots &\ldots\\ 
163&      06 41 37.52&  --50 55 54.8 &    0.05993709  &    23.45 & 23.14 & 22.58   &\ldots\\
164&      06 41 37.61&  --50 59 41.7 &    0.06221228  &    23.13 & 22.88 & 22.04   &\ldots\\
165&      06 41 37.68&  --50 55 46.8 &    0.05804816  &    23.26 & 23.00 & 22.46   &\ldots\\
166&      06 41 37.77&  --50 59 30.2 &    0.06451736  &    23.14 & 22.87 & 22.49  &\ldots \\
167&      06 41 38.48&  --50 57 7.7  &    0.0538934   &    23.33 & 23.04 & 22.46  &\ldots \\
168&      06 41 38.71&  --51 04 52.4 &    0.05157579  &    23.48 & 23.19 &  \ldots&\ldots \\ 
169&      06 41 39.09&  --50 50 52.8 &    0.0494872   &    23.37 & 23.12 &  \ldots&\ldots \\ 
170&      06 41 39.15&  --51 10 26.1 &    0.05545547  &    23.46 & 23.17 &  \ldots&\ldots \\ 
171&      06 41 39.34&  --50 53 0.5  &    0.05387548  &    23.17 & 22.88 & 22.54  &\ldots \\
172&      06 41 39.47&  --50 58 48.9 &    0.07324209  &    22.99 & 22.66 & 22.19   &\ldots\\
173&      06 41 39.55&  --50 47 43.3 &    0.05155752  &    23.36 & 23.03 &  \ldots &\ldots\\ 
174&      06 41 40.39&  --50 54 39.7 &    0.06174584  &    23.42 & 23.12 &  \ldots &\ldots\\ 
175&      06 41 40.54&  --51 00 58.8 &    0.05422135  &    23.43 & 23.18 &  \ldots &\ldots\\ 
176&      06 41 40.59&  --50 59 11.0 &    0.05880960  &    23.50 & 23.22 &  \ldots &\ldots\\ 
177&      06 41 40.66&  --50 46 33.7 &    0.05548850  &    23.36 & 23.03 &  \ldots &\ldots\\ 
178&      06 41 41.01&  --50 48 45.8 &    0.05676424  &    23.42 & 23.16 &  \ldots &\ldots\\ 
179&      06 41 41.45&  --51 03 55.3 &    0.05777849  &    23.31 & 22.98 & 22.50   &\ldots\\
181&      06 41 41.67&  --50 55 50.3 &    0.05891665  &    23.40 & 23.07 & 22.53   &\ldots\\
182&      06 41 42.16&  --51 03 50.8 &    0.06129068  &    23.43 & 23.12 & 22.69   &\ldots\\
183&      06 41 42.21&  --50 57 12.3 &    0.10774755  &    22.40 & 22.00 & 21.51   &\ldots\\
184&      06 41 43.02&  --51 02 27.1 &    0.05879365  &    22.89 & 22.59 & 22.17   &\ldots\\
185&      06 41 43.11&  --51 01 8.2  &    0.04519765  &    23.02 & 22.82 & 22.59  &\ldots \\
186&      06 41 43.19&  --51 04 46.4 &    0.06336417  &    23.00 & 22.69 & 22.27  &\ldots \\
187&      06 41 43.51&  --51 04 12.0 &    0.05053246  &    23.45 & 23.18 & 22.75  &\ldots \\
188&      06 41 43.56&  --50 52 46.5 &    0.06248493  &    23.08 & 22.77 & 22.30  &\ldots \\
189&      06 41 44.16&  --51 04 24.9 &    0.06737899  &    23.19 & 22.90 & 22.50  &\ldots \\
190&      06 41 44.58&  --51 03 16.4 &    0.05927821  &    22.93 & 22.65 & 22.24  &\ldots \\
191&      06 41 44.66&  --51 09 12.9 &    0.05014270  &    23.43 & 23.15 &  \ldots&\ldots \\ 
192&      06 41 44.69&  --51 02 44.2 &    0.05215024  &    23.23 & 22.95 & 22.51  &\ldots \\
193&      06 41 44.72&  --50 50 13.0 &    0.06786510  &    23.29 & 22.99 & 22.62  &\ldots \\
194&      06 41 44.96&  --50 54 5.7  &    0.0638021   &    23.25 & 22.94 & 22.52  &\ldots \\
195&      06 41 45.1 &  --50 56 11.4 &    0.0604508   &    23.28 & 23.00 & 22.45  &\ldots \\
196&      06 41 45.53&  --51 01 35.4 &    0.05485589  &    23.39 & 23.11 & 22.66  &\ldots \\
197&      06 41 45.64&  --51 05 21.8 &    0.05700529  &    23.46 & 23.19 & 22.58 &\ldots  \\
198&      06 41 46.01&  --51 04 22.6 &    0.0552781   &    23.37 & 23.14 & 22.65 &\ldots  \\
199&      06 41 46.0 &  --50 53 0.7  &    0.05127621  &    23.47 & 23.15 & 22.72 &\ldots  \\
200&      06 41 46.11&  --50 50 8.1  &    0.05729547  &    22.78 & 22.20 & 21.40 &\ldots  \\
201&      06 41 46.16&  --51 12 35.1 &    0.05264742  &    23.01 & 22.76 & 22.41 &\ldots  \\
202&      06 41 46.47&  --50 55 10.8 &    0.06236390  &    23.18 & 22.92 & 22.52  &V20 \\
203&      06 41 46.62&  --50 52 43.8 &    0.05846323  &    23.16 & 22.94 & 22.64  &\ldots \\
204&      06 41 46.72&  --50 58 27.3 &    0.05327753  &    23.47 & 23.22 &  \ldots&\ldots \\ 
205&      06 41 46.83&  --51 05 2.3  &    0.05975768  &    23.37 & 23.04 & 22.65  &\ldots \\
206&      06 41 46.94&  --50 58 52.0 &    0.05747476  &    23.42 & 23.15 & 22.46  &\ldots \\
207&      06 41 47.16&  --50 53 30.2 &    0.06124722  &    22.89 & 22.59 & 22.09  &\ldots \\
208&      06 41 47.17&  --50 59 8.2  &    0.05641026  &    22.63 & 22.37 & 21.94  &\ldots \\
209&      06 41 47.38&  --50 51 27.5 &    0.05379832  &    23.34 & 23.05 & 22.62   &\ldots\\
210&      06 41 47.4 &  --50 49 31.8 &    0.06601826  &    23.22 & 22.95 & 22.67   &\ldots\\
211&      06 41 47.49&  --50 54 47.0 &    0.03863078  &    23.40 & 23.09 & 22.65   &\ldots\\
212&      06 41 47.55&  --51 00 48.9 &    0.05764756  &    23.32 & 23.04 & 22.58   &\ldots\\
213&      06 41 47.69&  --50 54 9.8  &    0.06027106  &    23.43 & 23.12 & 22.65   &\ldots\\
214&      06 41 47.72&  --50 52 3.6  &    0.04701230  &    23.48 & 23.22 & 22.78   &\ldots\\
215&      06 41 47.8 &  --51 01 36.8 &    0.05662963  &    23.36 & 23.10 & 22.81   &\ldots\\
216&      06 41 48.37&  --50 50 55.6 &    0.05979195  &    23.32 & 23.03 & 22.61   &\ldots\\
217&      06 41 49.31&  --50 57 57.6 &    0.05807511  &    23.48 & 23.16 & 22.59   &\ldots\\
218&      06 41 49.96&  --50 46 5.0  &    0.06366226  &    23.17 & 22.94 & 22.58   &\ldots\\
219&      06 41 50.43&  --51 04 14.3 &    0.06075013  &    23.34 & 23.08 & 22.60   &\ldots\\
220&      06 41 50.66&  --51 00 49.5 &    0.05904003  &    23.21 & 22.90 & 22.51   &\ldots\\
221&      06 41 50.79&  --50 58 53.0 &    0.05209704  &    23.37 & 23.08 & 22.65   &\ldots\\
222&      06 41 51.04&  --50 54 29.0 &    0.05576081  &    23.41 & 23.11 & 22.66   &\ldots\\
223&      06 41 51.06&  ---51 04 31.7 &    0.06984379  &    23.21 & 22.91 & 22.38   &\ldots\\
224&      06 41 51.68&  --50 57 27.0 &    0.05308256  &    23.38 & 23.07 & 22.61   &\ldots\\
225&      06 41 51.7 &  --50 57 4.3  &    0.07427555  &    23.23 & 22.89 & 22.46   &\ldots\\
226&      06 41 51.89&   --51 04 1.4  &    0.05877806  &    22.95 & 22.68 & 22.24   &\ldots\\
227&      06 41 51.94&   --51 02 46.5 &    0.04577285  &    23.06 & 22.85 & 22.56 &\ldots  \\
228&      06 41 52.29&   --50 58 7.4  &    0.05670511  &    23.31 & 23.10 & 22.67 &\ldots  \\
229&      06 41 52.74&   --50 56 50.2 &    0.05704030  &    23.32 & 22.98 & 22.56 &\ldots  \\
230&      06 41 52.78&   --50 59 12.5 &    0.05804334  &    23.58 & 23.28 &  \ldots&\ldots \\ 
231&      06 41 52.83&   --51 04 8.9  &    0.06504728  &    23.24 & 22.96 & 22.56 &\ldots  \\
232&      06 41 53.2 &   --50 46 30.9 &    0.06587775  &    23.34 & 23.01 & 22.59 &\ldots  \\
233&      06 41 53.2 &   --50 55 15.6 &    0.05519357  &    22.88 & 22.55 & 22.08  &\ldots \\
234&      06 41 53.3 &   --51 00 22.5 &    0.07879928  &    23.04 & 22.76 & 22.34  &\ldots \\
235&      06 41 54.04&   --50 54 35.2 &    0.05946258  &    23.44 & 23.13 & 22.60  &\ldots \\
236&      06 41 54.11&   --51 06 11.7 &    0.05388561  &    23.38 & 23.08 & 22.61  &\ldots \\
237&      06 41 54.81&   --51 02 44.2 &    0.06376287  &    23.33 & 23.01 & 22.57  &\ldots \\
238&      06 41 55.75&   --50 58 28.9 &    0.05211579  &    23.42 & 23.18 &  \ldots&\ldots \\ 
239&      06 41 56.05&   --50 48 21.0 &    0.05420404  &    23.49 & 23.23 & 22.69 &\ldots  \\
240&      06 41 56.9 &   --50 58 7.1  &    0.06098996  &    23.24 & 22.96 & 22.47 &\ldots  \\
241&      06 41 56.93&   --51 06 10.7 &    0.06707216  &    23.29 & 22.97 & 22.49 &\ldots  \\
242&      06 41 57.13&   --50 56 11.8 &    0.05633799  &    22.82 & 22.52 & 22.11&V18   \\
243&      06 41 57.35&   --50 53 3.3  &    0.05820235  &    23.45 & 23.14 & 22.69 &\ldots  \\
244&      06 41 57.71&   --50 54 22.9 &    0.03887685  &    23.28 & 22.98 & 22.63 &\ldots  \\
245&      06 41 58.42&   --51 05 46.3 &    0.06735249  &    23.27 & 22.96 & 22.50  &\ldots \\
246&      06 41 58.93&   --51 01 35.5 &    0.06902505  &    23.13 & 22.82 & 22.33  &\ldots \\
247&      06 41 59.06&   --50 56 14.1 &    0.07260680  &    23.19 & 22.89 & 22.44  &\ldots \\
248&      06 41 59.51&   --50 49 7.0  &    0.05233172  &    23.48 & 23.18 &  \ldots&\ldots \\ 
249&      06 41 59.69&   --50 45 23.6 &    0.07625333  &    23.09 & 22.79 & 22.32  &\ldots \\
250&      06 42 0.03 &   --50 56 43.3 &    0.07485741  &    23.16 & 22.83 & 22.44  &\ldots \\
251&      06 42 0.05 &   --50 55 52.2 &    0.06031459  &    23.16 & 22.90 & 22.57 &V17  \\
252&      06 42 0.42 &   --50 57 28.4 &    0.05574277  &    23.21 & 22.96 &  \ldots&\ldots \\ 
253&      06 42 0.61 &   --51 01 38.8 &    0.05781329  &    23.53 & 23.23 & 22.78  &\ldots \\
254&      06 42 0.97 &   --50 46 12.8 &    0.07540239  &    22.73 & 22.42 & 22.00  &\ldots \\
255&      06 42 0.97 &   --51 05 20.9 &    0.05291626  &    23.51 & 23.19 &  \ldots&\ldots \\ 
256&      06 42 1.11 &   --50 53 31.3 &    0.05283800  &    23.51 & 23.21 & 22.74  &\ldots \\
257&      06 42 1.31 &   --51 01 24.7 &    0.05176433  &    23.46 & 23.19 & 22.72  &\ldots \\
258&      06 42 1.72 &   --51 01 22.7 &    0.05421737  &    23.26 & 23.01 & 22.57  &\ldots \\
259&      06 42 1.83 &   --50 51 52.9 &    0.06569699  &    23.26 & 22.96 & 22.53  &\ldots \\
260&      06 42 1.88 &   --50 55 51.3 &    0.05638275  &    22.98 & 22.68 & 22.28  &\ldots \\
261&      06 42 1.97 &   --50 49 46.9 &    0.05943899  &    23.30 & 23.02 & 22.65  &\ldots \\
262&      06 42 2.65 &   --50 58 7.1  &    0.05790880  &    23.17 & 22.92 & 22.38  &\ldots \\
263&      06 42 3.21 &   --50 53 4.3  &    0.06510705  &    23.36 & 23.01 & 22.54  &\ldots \\
265&      06 42 3.72 &   --50 53 40.1 &    0.06100386  &    23.34 & 23.04 & 22.59  &\ldots \\
266&      06 42 3.84 &   --50 52 55.2 &    0.05297954  &    23.39 & 23.11 & 22.62  &\ldots \\
267&      06 42 4.06 &   --50 55 43.7 &    0.05502621  &    23.42 & 23.11 & 22.69  &\ldots \\
268&      06 42 4.51 &   --50 55 0.6  &    0.05722660  &    22.88 & 22.59 & 22.19  &\ldots \\
269&     06 42 4.95 &   --51 05 9.3  &    0.06504377  &    23.44 & 23.12 & 22.63   &\ldots\\
270&      06 42 5.03 &   --50 58 50.3 &    0.05499679  &    23.53 & 23.23 & 22.72  &\ldots \\
271&      06 42 5.26 &   --50 55 57.4 &    0.06152380  &    23.18 & 22.86 & 22.39  &\ldots \\
272&      06 42 5.28 &   --50 49 2.3  &    0.05880554  &    23.36 & 23.07 & 22.59  &\ldots \\
273&      06 42 5.55 &   --51 02 57.8 &    0.05339638  &    23.43 & 23.15 & 22.68  &\ldots \\
274&      06 42 5.61 &   --50 55 13.2 &    0.04986932  &    23.47 & 23.20 & 22.73  &\ldots \\
275&      06 42 5.87 &   --51 01 40.2 &    0.05530886  &    23.29 & 23.03 & 22.60  &\ldots \\
276&      06 42 6.14 &   --50 56 33.9 &    0.05151944  &    23.25 & 22.95 & 22.52  &\ldots \\
277&      06 42 6.21 &   --50 57 31.3 &    0.05929224  &    23.47 & 23.14 & 22.28  &\ldots \\
278&      06 42 6.24 &   --50 46 9.9  &    0.05903120  &    23.20 & 22.91 & 22.48  &\ldots \\
279&      06 42 7.06 &   --50 59 13.3 &    0.0689945   &    23.20 & 22.91 & 22.50  &\ldots \\
280&      06 42 7.26 &   --51 03 46.8 &    0.05790894  &    22.71 & 22.50 & 22.14  &\ldots \\
281&      06 42 7.44 &   --50 56 20.0 &    0.05449367  &    22.73 & 22.44 & 22.08  &\ldots \\
282&      06 42 7.78 &   --51 12 15.5 &    0.0677668   &    23.10 & 22.79 & 22.41  &\ldots \\
283&      06 42 8.17 &   --51 06 2.3  &    0.06326881  &    22.71 & 22.40 & 22.04  &\ldots \\
285&      06 42 8.95 &   --50 49 49.7 &    0.05939892  &    23.39 & 23.10 & 22.63  &\ldots \\
286&      06 42 9.02 &   --50 47 9.5  &    0.06478860  &    23.17 & 22.91 & 22.49  &\ldots \\
287&      06 42 9.79 &   --50 53 28.6 &    0.05328744  &    23.40 & 23.12 & 22.71  &\ldots \\
288&      06 42 10.25&   --50 45 42.3 &    0.06449873  &    23.12 & 22.89 & 22.54  &\ldots \\
289&      06 42 11.36&   --51 03 34.1 &    0.06686331  &    23.19 & 22.92 & 22.52  &\ldots \\
290&      06 42 11.54&   --50 51 52.4 &    0.05631450  &    23.51 & 23.22 & 22.74  &\ldots \\
291&      06 42 11.78&   --50 56 14.7 &    0.06001563  &    23.42 & 23.10 & 22.67  &\ldots \\
292&      06 42 14.39&   --51 01 36.0 &    0.06529897  &    23.23 & 22.94 & 22.55  &\ldots \\
293&      06 42 14.53&   --50 47 19.1 &    0.05494963  &    23.39 & 23.10 & 22.72  &\ldots \\
294&      06 42 14.67&   --50 53 6.3  &    0.0590915   &    23.44 & 23.11 & 22.70  &\ldots \\
296&      06 42 15.21&   --50 58 39.3 &    0.05625275  &    23.31 & 23.03 & 22.54  &\ldots \\
297&      06 42 15.62&   --50 54 5.5  &    0.06991609  &    23.10 & 22.84 & 22.45  &\ldots \\
298&      06 42 16.43&   --50 56 0.4  &    0.07426899  &    23.17 & 22.85 & 22.36  &\ldots \\
299&      06 42 16.57&   --50 51 37.4 &    0.05705933  &    23.45 & 23.15 & 22.66  &\ldots \\
300&      06 42 17.33&   --50 58 28.8 &    0.05419873  &    23.28 & 23.02 & 22.54  &\ldots \\
301&      06 42 19.44&   --50 55 29.0 &    0.05615369  &    22.22 & 21.92 & 21.51  &\ldots \\
302&      06 42 19.48&   --50 43 16.2 &    0.05671087  &    23.36 & 23.07 & 22.53  &\ldots \\
303&      06 42 19.67&   --50 55 20.4 &    0.06518118  &    23.25 & 22.93 & 22.51  &\ldots \\
304&      06 42 21.2 &   --50 56 2.3  &    0.05414244  &    22.58 & 22.30 & 21.90  &\ldots \\
305&      06 42 21.73&   --50 52 15.0 &    0.05867896  &    23.16 & 22.89 & 22.43  &\ldots \\
306&      06 42 23.36&   --51 03 23.8 &    0.05754752  &    23.41 & 23.07 & 22.66  &\ldots \\
307&      06 42 23.53&   --50 49 2.5  &    0.04933231  &    23.32 & 23.13 & 22.58  &\ldots \\
308&      06 42 25.71&   --50 44 37.8 &    0.05746768  &    23.19 & 22.97 & 22.66  &\ldots \\
309&      06 42 26.22&   --50 54 41.8 &    0.05833121  &    23.34 & 23.08 & 22.71  &\ldots \\
310&      06 42 30.21&   --50 47 40.6 &    0.06787074  &    23.12 & 22.86 & 22.43  &\ldots \\
311&      06 42 30.6 &   --50 46 30.4 &    0.05826303  &    23.25 & 23.03 & 22.64  &\ldots \\
312&      06 42 31.28&   --50 56 12.1 &    0.07580626  &    23.19 & 22.88 & 22.38  &\ldots \\
313&      06 42 31.83&   --50 50 52.6 &    0.08140471  &    23.04 & 22.75 & 22.29  &\ldots \\
314&      06 42 33.17&   --50 56 37.5 &    0.05044822  &    23.47 & 23.23 & 22.70  &\ldots \\
315&      06 42 34.36&   --50 50 10.9 &    0.05782427  &    23.46 & 23.15 & 22.70  &\ldots \\
316&      06 42 34.52&   --50 52 56.2 &    0.05146992  &    23.19 & 22.90 & 22.55  &\ldots \\
317&      06 42 39.61&   --50 51 12.4 &    0.05268487  &    23.33 & 23.03 & 22.62  &\ldots \\
318&      06 42 40.33&   --50 55 6.3  &    0.05775708  &    23.50 & 23.21 & 22.72  &\ldots \\
319&      06 42 40.36&   --50 54 56.0 &    0.05554502  &    23.18 & 22.77 & 22.23  &\ldots \\
320&      06 42 41.59&   --50 57 42.3 &    0.06197303  &    22.93 & 22.62 & 22.19  &\ldots \\
321&      06 42 43.39&   --50 46 50.0 &    0.06700168  &    23.15 & 22.88 & 22.48  &\ldots \\
322&      06 42 44.68&   --50 55 24.5 &    0.04944784  &    23.42 & 23.16 & 22.69  &\ldots \\
323&      06 42 45.69&   --51 02 22.9 &    0.06264889  &    23.34 & 23.02 & 22.58  &\ldots \\
324&      06 42 46.56&   --50 56 22.7 &    0.05710797  &    23.27 & 23.01 & 22.59  &\ldots \\
325&      06 42 46.79&   --50 34 23.2 &    0.05855386  &    23.55 & 23.22 &  \ldots&\ldots \\ 
326&      06 42 49.08&   --50 44 54.3 &    0.06133020  &    22.88 & 22.59 & 22.17  &\ldots \\
327&      06 42 54.51&   --50 48 8.1  &    0.06121390  &    22.92 & 22.64 & 22.27  &\ldots \\
328&      06 42 54.6 &   --50 59 11.1 &    0.05483696  &    22.96 & 22.68 & 22.26  &\ldots \\
329&      06 42 55.87&   --50 59 7.1  &    0.05684852  &    23.38 & 23.10 & 22.58  &\ldots \\
330&      06 43 4.94 &   --50 56 3.9  &    0.06522519  &    23.12 & 22.79 & 22.33  &\ldots \\
331&      06 43 10.89&   --51 03 42.2 &    0.05529448  &    23.39 & 23.07 & 22.67  &\ldots \\
332&      06 43 18.68&   --50 48 19.4 &    0.05442560  &    23.07 & 22.80 & 22.42  &\ldots \\
333&      06 43 22.28&   --50 54 17.1 &    0.06204207  &    23.32 & 23.06 & 22.52   &\ldots\\
334&      06 43 27.85&   --50 45 51.3 &    0.05501861  &    23.30 & 23.04 & 22.63   &\ldots\\
335&      06 43 38.45&   --50 58 11.4 &    0.06575684  &    23.38 & 23.02 &  \ldots &\ldots\\ 
336&      06 43 40.55&   --51 02 28.6 &    0.05646906  &    23.45 & 23.18 &  \ldots &\ldots\\ 
337&      06 43 51.08&   --50 50 27.7 &    0.05884652  &    23.46 & 23.16 &  \ldots &\ldots\\ 
338&      06 44 43.03&   --50 47 50.2 &    0.05083201  &    23.42 & 23.19 &  \ldots &\ldots\\ 
\ldots&06 41 02.39 &--51 01 53.3 & 0.06397398& 23.32 & 23.02&   22.54&V1\\
\ldots&06 41 09.57 &--51 01 20.6 &0.04791289&23.46&  23.15&  22.73&V2\\
\ldots &06 41 04.12& --51 01 14.7&0.07691745 &   23.19&  22.88&22.40&V3\\
\ldots& 06 40 57.75& --51 00 11.4&0.06608899  &  23.11&  22.83 &  22.40  &V6\\
\ldots& 06 41 02.86& --50 59 40.4&0.05093715 &   23.42&  23.13&  22.74&V7\\
\ldots&06 40 56.40& --50 59 39.8&0.05575196 &   23.50&  23.14 &  22.79&V8\\
\ldots&06 41 02.22& --50 58 54.7&0.07171579 &   23.09 & 22.77 &  22.36 &V11\\
\ldots& 06 41 56.74& --50 56 13.7&0.05907561 &   23.08 & 22.78&  22.35  &V18\\
\ldots&06 41 55.20& --50 56 15.4&0.06491275  &  22.86&  22.58&    22.17 &V19\\
\enddata
\end{deluxetable*}
